Vortex Velocity Pair Correlations

The vortex velocity probability distribution for two distinct vortices is determined for the case of phase-ordering kinetics in systems with point defects. The n-vector model driven by time-dependent Ginzburg-Landau dynamics for a nonconserved order parameter is considered. The description includes the effects of other vortices and order parameter fluctuations. At short distances the most probable configuration is that a vortex-antivortex pair have only a nonzero relative velocity which is inversely proportional to the distance between them. The coefficient of proportionality is determined explicitly.

==> (inline-0) <==
\begin{tabular}{c|c|c|}
\hline
$\kappa_{E}^{(1)}  $ & $ 2x                         $  & $  0              $\\
$\kappa_{E}^{(2)}  $ & $ 16                         $  & $  2n             $\\
$\kappa_{E}^{(0)}  $ & $ x^{2}                      $  & $   1             $\\
$\kappa_{O}^{(0)}  $ & $ \frac{x^{4}}{12}           $  & $   0             $\\
$\kappa_{O}^{(1)}  $ & $ -\frac{x^{3}}{2}           $  & $ -2n             $\\
$\kappa_{O}^{(2)}  $ & $ -2x^{4}                    $  & $   1             $\\
$D_{E}             $ & $ 16\sigma^{3}x^{2}          $  & $ 4n\sigma^{3}    $\\
$D_{O}             $ & $ \sigma^{3}\frac{x^{8}}{48} $  & $ n\sigma^{3}     $\\
$det ~M            $ & $ \frac{\sigma^{6}x^{10}}{3} $  & $ 4n^{2}\sigma^{6}$\\
\hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{${\bf 0.5}$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{${\bf 1.5}$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{${\bf 2.0}$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 2.5}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\LARGE{$u$}}}
\put(828,-22){\makebox(0,0){\LARGE{$x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(223,783){\usebox{\plotpoint}}
\put(235,781.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,782.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(223.0,783.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(244,780.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,781.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238.0,782.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(250,779.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,780.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253,778.67){\rule{0.723pt}{0.400pt}}
\multiput(253.00,779.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247.0,781.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260,777.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,778.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,776.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,777.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,779.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(269,775.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,776.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,774.67){\rule{0.723pt}{0.400pt}}
\multiput(272.00,775.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275,773.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,774.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,772.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,773.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,771.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,772.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,770.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,771.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,768.67){\rule{0.723pt}{0.400pt}}
\multiput(287.00,769.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290,767.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,768.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293,766.67){\rule{0.723pt}{0.400pt}}
\multiput(293.00,767.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,765.17){\rule{0.700pt}{0.400pt}}
\multiput(296.00,766.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(299,763.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,764.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,762.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,763.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,761.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,762.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,759.17){\rule{0.700pt}{0.400pt}}
\multiput(308.00,760.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(311,757.67){\rule{0.723pt}{0.400pt}}
\multiput(311.00,758.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314,756.17){\rule{0.700pt}{0.400pt}}
\multiput(314.00,757.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(317,754.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,755.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320,753.17){\rule{0.700pt}{0.400pt}}
\multiput(320.00,754.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(323,751.17){\rule{0.700pt}{0.400pt}}
\multiput(323.00,752.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(326,749.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,750.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,747.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,748.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,745.17){\rule{0.900pt}{0.400pt}}
\multiput(332.00,746.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(336,743.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,744.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(339,741.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,742.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,739.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,740.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,737.17){\rule{0.700pt}{0.400pt}}
\multiput(345.00,738.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(348,735.17){\rule{0.700pt}{0.400pt}}
\multiput(348.00,736.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(351.00,733.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,734.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(354,730.17){\rule{0.700pt}{0.400pt}}
\multiput(354.00,731.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(357,728.17){\rule{0.700pt}{0.400pt}}
\multiput(357.00,729.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(360.00,726.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(360.00,727.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(363,723.17){\rule{0.700pt}{0.400pt}}
\multiput(363.00,724.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(366.00,721.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(366.00,722.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(369,718.17){\rule{0.700pt}{0.400pt}}
\multiput(369.00,719.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(372.00,716.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(372.00,717.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(375,713.17){\rule{0.700pt}{0.400pt}}
\multiput(375.00,714.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(378.00,711.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(378.00,712.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(381.00,708.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(381.00,709.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(384.00,705.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(384.00,706.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(387,702.17){\rule{0.700pt}{0.400pt}}
\multiput(387.00,703.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(390.00,700.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.00,701.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.00,697.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(393.00,698.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(396.00,694.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(396.00,695.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.00,691.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(399.00,692.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.00,688.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(402.00,689.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,685.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(405.00,686.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(408.00,682.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(408.00,683.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(412.61,678.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(411.17,679.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(415.00,675.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(415.00,676.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,672.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(418.00,673.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.00,669.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(421.00,670.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(424.61,665.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(423.17,666.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(427.00,662.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(427.00,663.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(430.00,659.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,660.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.61,655.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(432.17,656.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(436.00,652.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(436.00,653.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.61,648.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(438.17,649.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(442.61,644.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(441.17,645.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(445.00,641.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(445.00,642.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.61,637.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(447.17,638.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(451.00,634.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(451.00,635.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.61,630.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(453.17,631.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(457.61,626.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(456.17,627.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(460.61,622.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(459.17,623.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(463.00,619.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(463.00,620.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.61,615.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(465.17,616.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(469.61,611.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(468.17,612.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(472.61,607.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(471.17,608.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(475.61,603.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(474.17,604.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(478.61,599.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(477.17,600.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(481.61,595.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(480.17,596.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(484.00,592.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(484.00,593.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.61,587.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(487.17,588.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(491.61,583.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,584.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.61,579.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(493.17,580.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(497.61,575.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(496.17,576.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(500.61,571.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(499.17,572.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(503.61,567.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(502.17,568.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(506.61,563.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(505.17,564.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(509.61,559.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(508.17,560.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(512.61,555.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(511.17,556.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(515.61,550.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(514.17,552.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(518.61,546.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(517.17,547.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(521.61,542.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(520.17,543.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(524.61,538.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(523.17,539.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(527.61,534.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(526.17,535.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(530.61,530.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(529.17,531.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(533.61,526.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(532.17,527.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(536.61,522.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(535.17,523.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(539.61,517.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(538.17,519.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(542.61,513.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(541.17,514.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(545.61,509.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(544.17,510.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(548.61,505.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(547.17,506.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(551.61,501.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(550.17,502.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(554.61,497.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(553.17,498.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(557.61,493.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(556.17,494.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(560.00,490.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(560.00,491.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.61,485.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(563.17,486.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(567.61,481.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(566.17,482.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(570.00,478.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(570.00,479.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.61,474.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(572.17,475.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(576.61,470.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(575.17,471.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(579.61,466.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(578.17,467.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(582.00,463.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(582.00,464.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.61,459.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(584.17,460.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(588.00,456.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(588.00,457.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(591.61,452.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(590.17,453.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(594.00,449.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.00,450.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(597.00,446.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(597.00,447.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.61,442.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(599.17,443.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(603.00,439.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(603.00,440.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.00,436.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(606.00,437.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,433.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(609.00,434.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(612.00,430.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(612.00,431.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(615,427.17){\rule{0.700pt}{0.400pt}}
\multiput(615.00,428.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(618.00,425.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(618.00,426.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(621.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(624,419.17){\rule{0.700pt}{0.400pt}}
\multiput(624.00,420.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(627.00,417.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(627.00,418.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(630,414.17){\rule{0.700pt}{0.400pt}}
\multiput(630.00,415.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(633,412.17){\rule{0.700pt}{0.400pt}}
\multiput(633.00,413.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(636,410.17){\rule{0.900pt}{0.400pt}}
\multiput(636.00,411.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(640,408.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(643,406.17){\rule{0.700pt}{0.400pt}}
\multiput(643.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(646,404.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,405.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,402.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,403.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,401.17){\rule{0.700pt}{0.400pt}}
\multiput(652.00,402.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(655,399.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,398.17){\rule{0.700pt}{0.400pt}}
\multiput(658.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(661,396.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,397.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,395.67){\rule{0.723pt}{0.400pt}}
\multiput(664.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(667,394.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670,393.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,392.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,391.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679,390.67){\rule{0.723pt}{0.400pt}}
\multiput(679.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(685,389.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,388.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(682.0,391.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(694,387.67){\rule{0.723pt}{0.400pt}}
\multiput(694.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(691.0,389.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(700,386.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(697.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(706,385.67){\rule{0.723pt}{0.400pt}}
\multiput(706.00,386.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(703.0,387.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(716,384.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709.0,386.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(722,383.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,384.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719.0,385.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728,382.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(734,381.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,382.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,380.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731.0,383.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(743,379.67){\rule{0.723pt}{0.400pt}}
\multiput(743.00,380.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(746,378.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(752,377.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,376.67){\rule{0.723pt}{0.400pt}}
\multiput(755.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758,375.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,374.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,373.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,372.67){\rule{0.723pt}{0.400pt}}
\multiput(767.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770,371.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,370.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,369.17){\rule{0.700pt}{0.400pt}}
\multiput(776.00,370.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(779,367.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782,366.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,365.17){\rule{0.700pt}{0.400pt}}
\multiput(785.00,366.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(788,363.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,364.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792,362.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,363.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(795,360.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,361.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,359.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,360.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,357.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,358.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,356.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,357.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(807,354.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,353.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(813,351.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,349.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,350.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,347.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,348.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822,345.67){\rule{0.723pt}{0.400pt}}
\multiput(822.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(825,344.17){\rule{0.700pt}{0.400pt}}
\multiput(825.00,345.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(828,342.17){\rule{0.700pt}{0.400pt}}
\multiput(828.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(831,340.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,341.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,338.17){\rule{0.700pt}{0.400pt}}
\multiput(834.00,339.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(837,336.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,337.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840,334.17){\rule{0.700pt}{0.400pt}}
\multiput(840.00,335.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(843,332.17){\rule{0.700pt}{0.400pt}}
\multiput(843.00,333.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,330.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(846.00,331.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(849,327.17){\rule{0.700pt}{0.400pt}}
\multiput(849.00,328.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(852,325.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,326.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,323.17){\rule{0.700pt}{0.400pt}}
\multiput(855.00,324.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(858,321.17){\rule{0.700pt}{0.400pt}}
\multiput(858.00,322.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,319.17){\rule{0.700pt}{0.400pt}}
\multiput(861.00,320.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(864.00,317.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(864.00,318.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(868,314.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,315.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,312.17){\rule{0.700pt}{0.400pt}}
\multiput(871.00,313.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(874.00,310.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(874.00,311.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(877,307.17){\rule{0.700pt}{0.400pt}}
\multiput(877.00,308.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(880,305.17){\rule{0.700pt}{0.400pt}}
\multiput(880.00,306.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(883,303.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,304.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(886.00,301.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(886.00,302.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(889,298.17){\rule{0.700pt}{0.400pt}}
\multiput(889.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(892.00,296.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(892.00,297.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(895,293.17){\rule{0.700pt}{0.400pt}}
\multiput(895.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(898,291.17){\rule{0.700pt}{0.400pt}}
\multiput(898.00,292.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,289.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(901.00,290.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(904,286.17){\rule{0.700pt}{0.400pt}}
\multiput(904.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(907,284.17){\rule{0.700pt}{0.400pt}}
\multiput(907.00,285.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(910.00,282.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(910.00,283.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(913,279.17){\rule{0.700pt}{0.400pt}}
\multiput(913.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(916.00,277.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(916.00,278.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(919,274.17){\rule{0.700pt}{0.400pt}}
\multiput(919.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(922,272.17){\rule{0.700pt}{0.400pt}}
\multiput(922.00,273.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(925.00,270.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(925.00,271.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(928,267.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(931.00,265.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(931.00,266.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(934,262.17){\rule{0.700pt}{0.400pt}}
\multiput(934.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(937,260.17){\rule{0.700pt}{0.400pt}}
\multiput(937.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(940.00,258.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(940.00,259.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(944,255.17){\rule{0.700pt}{0.400pt}}
\multiput(944.00,256.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(947,253.17){\rule{0.700pt}{0.400pt}}
\multiput(947.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(950.00,251.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(950.00,252.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(953,248.17){\rule{0.700pt}{0.400pt}}
\multiput(953.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(956,246.17){\rule{0.700pt}{0.400pt}}
\multiput(956.00,247.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(959.00,244.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(959.00,245.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(962,241.17){\rule{0.700pt}{0.400pt}}
\multiput(962.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(965,239.17){\rule{0.700pt}{0.400pt}}
\multiput(965.00,240.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(968.00,237.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(968.00,238.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(971,234.17){\rule{0.700pt}{0.400pt}}
\multiput(971.00,235.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(974,232.17){\rule{0.700pt}{0.400pt}}
\multiput(974.00,233.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(977,230.17){\rule{0.700pt}{0.400pt}}
\multiput(977.00,231.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(980.00,228.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(980.00,229.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(983,225.17){\rule{0.700pt}{0.400pt}}
\multiput(983.00,226.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(986,223.17){\rule{0.700pt}{0.400pt}}
\multiput(986.00,224.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(989,221.17){\rule{0.700pt}{0.400pt}}
\multiput(989.00,222.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(992,219.17){\rule{0.700pt}{0.400pt}}
\multiput(992.00,220.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(995,217.17){\rule{0.700pt}{0.400pt}}
\multiput(995.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(998,215.17){\rule{0.700pt}{0.400pt}}
\multiput(998.00,216.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1001,213.17){\rule{0.700pt}{0.400pt}}
\multiput(1001.00,214.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1004.00,211.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1004.00,212.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1007,208.17){\rule{0.700pt}{0.400pt}}
\multiput(1007.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1010,206.17){\rule{0.700pt}{0.400pt}}
\multiput(1010.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1013,204.17){\rule{0.700pt}{0.400pt}}
\multiput(1013.00,205.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1016,202.17){\rule{0.900pt}{0.400pt}}
\multiput(1016.00,203.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1020,200.17){\rule{0.700pt}{0.400pt}}
\multiput(1020.00,201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1023,198.67){\rule{0.723pt}{0.400pt}}
\multiput(1023.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1026,197.17){\rule{0.700pt}{0.400pt}}
\multiput(1026.00,198.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1029,195.17){\rule{0.700pt}{0.400pt}}
\multiput(1029.00,196.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1032,193.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,194.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1035,191.17){\rule{0.700pt}{0.400pt}}
\multiput(1035.00,192.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1038,189.17){\rule{0.700pt}{0.400pt}}
\multiput(1038.00,190.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1041,187.17){\rule{0.700pt}{0.400pt}}
\multiput(1041.00,188.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1044,185.67){\rule{0.723pt}{0.400pt}}
\multiput(1044.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1047,184.17){\rule{0.700pt}{0.400pt}}
\multiput(1047.00,185.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1050,182.17){\rule{0.700pt}{0.400pt}}
\multiput(1050.00,183.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1053,180.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,181.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056,179.17){\rule{0.700pt}{0.400pt}}
\multiput(1056.00,180.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1059,177.17){\rule{0.700pt}{0.400pt}}
\multiput(1059.00,178.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1062,175.67){\rule{0.723pt}{0.400pt}}
\multiput(1062.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1065,174.17){\rule{0.700pt}{0.400pt}}
\multiput(1065.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1068,172.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,171.17){\rule{0.700pt}{0.400pt}}
\multiput(1071.00,172.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1074,169.17){\rule{0.700pt}{0.400pt}}
\multiput(1074.00,170.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1077,167.67){\rule{0.723pt}{0.400pt}}
\multiput(1077.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1080,166.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1083,165.17){\rule{0.700pt}{0.400pt}}
\multiput(1083.00,166.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1086,163.67){\rule{0.723pt}{0.400pt}}
\multiput(1086.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1089,162.17){\rule{0.700pt}{0.400pt}}
\multiput(1089.00,163.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1092,160.67){\rule{0.964pt}{0.400pt}}
\multiput(1092.00,161.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1096,159.67){\rule{0.723pt}{0.400pt}}
\multiput(1096.00,160.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1099,158.17){\rule{0.700pt}{0.400pt}}
\multiput(1099.00,159.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1102,156.67){\rule{0.723pt}{0.400pt}}
\multiput(1102.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1105,155.67){\rule{0.723pt}{0.400pt}}
\multiput(1105.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1108,154.67){\rule{0.723pt}{0.400pt}}
\multiput(1108.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1111,153.17){\rule{0.700pt}{0.400pt}}
\multiput(1111.00,154.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1114,151.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117,150.67){\rule{0.723pt}{0.400pt}}
\multiput(1117.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1120,149.67){\rule{0.723pt}{0.400pt}}
\multiput(1120.00,150.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1123,148.67){\rule{0.723pt}{0.400pt}}
\multiput(1123.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1126,147.67){\rule{0.723pt}{0.400pt}}
\multiput(1126.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1129,146.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1132,145.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135,144.67){\rule{0.723pt}{0.400pt}}
\multiput(1135.00,145.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1138,143.67){\rule{0.723pt}{0.400pt}}
\multiput(1138.00,144.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1141,142.67){\rule{0.723pt}{0.400pt}}
\multiput(1141.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1144,141.67){\rule{0.723pt}{0.400pt}}
\multiput(1144.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1147,140.67){\rule{0.723pt}{0.400pt}}
\multiput(1147.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1150,139.67){\rule{0.723pt}{0.400pt}}
\multiput(1150.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1153,138.67){\rule{0.723pt}{0.400pt}}
\multiput(1153.00,139.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1156,137.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,136.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1165,135.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1168.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1172,133.67){\rule{0.723pt}{0.400pt}}
\multiput(1172.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1175,132.67){\rule{0.723pt}{0.400pt}}
\multiput(1175.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1181,131.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,130.67){\rule{0.723pt}{0.400pt}}
\multiput(1184.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1178.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1190,129.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187.0,131.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1196,128.67){\rule{0.723pt}{0.400pt}}
\multiput(1196.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1199,127.67){\rule{0.723pt}{0.400pt}}
\multiput(1199.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1205,126.67){\rule{0.723pt}{0.400pt}}
\multiput(1205.00,127.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1211,125.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1208.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1217,124.67){\rule{0.723pt}{0.400pt}}
\multiput(1217.00,125.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,123.67){\rule{0.723pt}{0.400pt}}
\multiput(1223.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1220.0,125.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229,122.67){\rule{0.723pt}{0.400pt}}
\multiput(1229.00,123.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1226.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1238,121.67){\rule{0.723pt}{0.400pt}}
\multiput(1238.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1232.0,123.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1248,120.67){\rule{0.723pt}{0.400pt}}
\multiput(1248.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1241.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1257,119.67){\rule{0.723pt}{0.400pt}}
\multiput(1257.00,120.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1251.0,121.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1266,118.67){\rule{0.723pt}{0.400pt}}
\multiput(1266.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1260.0,120.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1278,117.67){\rule{0.723pt}{0.400pt}}
\multiput(1278.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1269.0,119.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1290,116.67){\rule{0.723pt}{0.400pt}}
\multiput(1290.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1281.0,118.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1308,115.67){\rule{0.723pt}{0.400pt}}
\multiput(1308.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1293.0,117.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1330,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1330.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1311.0,116.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1360,113.67){\rule{0.723pt}{0.400pt}}
\multiput(1360.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1333.0,115.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1421,112.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1363.0,114.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1424.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{${\bf 5.0}$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{${\bf 10}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{${\bf 15}$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{${\bf 20}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{${\bf 25}$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 30}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf -2}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){${\bf 0}$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){${\bf 2}$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){${\bf 4}$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){${\bf 6}$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 8}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\LARGE{$P$}}}
\put(828,-22){\makebox(0,0){\LARGE{$u$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,115){\usebox{\plotpoint}}
\put(236,114.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,115.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(264,115.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,116.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(284,116.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,117.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(300,117.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,118.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(314,118.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(325,119.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(334,120.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,121.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(343,121.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(350,122.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,123.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(356,123.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(362,124.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(368,125.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(373,126.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378,127.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(383,128.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(388,129.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(391,130.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,131.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,132.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,133.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,134.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,135.0){\usebox{\plotpoint}}
\put(408,135.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,136.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,137.0){\usebox{\plotpoint}}
\put(415,137.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,138.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,139.0){\usebox{\plotpoint}}
\put(419,139.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.0,140.0){\usebox{\plotpoint}}
\put(422,140.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,141.0){\usebox{\plotpoint}}
\put(424,141.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.0,142.0){\usebox{\plotpoint}}
\put(427,142.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,143.0){\usebox{\plotpoint}}
\put(429,143.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,144.0){\usebox{\plotpoint}}
\put(432,144.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,145.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435,146.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,147.0){\usebox{\plotpoint}}
\put(438,147.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,148.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,149.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,150.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,150.0){\usebox{\plotpoint}}
\put(445,151.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,152.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,152.0){\usebox{\plotpoint}}
\put(449,153.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,154.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,155.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,156.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,157.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,158.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,157.0){\usebox{\plotpoint}}
\put(458,159.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,160.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,161.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,162.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,163.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,164.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,165.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,166.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,167.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,168.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,169.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,170.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,171.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,172.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,173.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,174.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,175.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,176.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,177.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,178.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.67,180){\rule{0.400pt}{0.482pt}}
\multiput(482.17,180.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,181.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,182.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,183.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,185){\rule{0.400pt}{0.482pt}}
\multiput(487.17,185.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,186.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,187.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,188.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,190.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,189.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,191.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,193){\rule{0.400pt}{0.482pt}}
\multiput(494.17,193.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,194.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.67,196){\rule{0.400pt}{0.482pt}}
\multiput(496.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,197.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.67,199){\rule{0.400pt}{0.482pt}}
\multiput(499.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,200.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.67,202){\rule{0.400pt}{0.482pt}}
\multiput(501.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503,203.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.67,205){\rule{0.400pt}{0.482pt}}
\multiput(504.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,206.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,208){\rule{0.400pt}{0.482pt}}
\multiput(506.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.67,210){\rule{0.400pt}{0.482pt}}
\multiput(507.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509,212.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,213.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.67,215){\rule{0.400pt}{0.482pt}}
\multiput(511.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.67,217){\rule{0.400pt}{0.482pt}}
\multiput(512.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.67,219){\rule{0.400pt}{0.482pt}}
\multiput(513.17,219.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,221.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,222.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,224){\rule{0.400pt}{0.482pt}}
\multiput(517.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.67,226){\rule{0.400pt}{0.482pt}}
\multiput(518.17,226.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,228.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,227.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.67,230){\rule{0.400pt}{0.482pt}}
\multiput(521.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.67,232){\rule{0.400pt}{0.482pt}}
\multiput(522.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,234){\rule{0.400pt}{0.482pt}}
\multiput(523.17,234.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.67,236){\rule{0.400pt}{0.723pt}}
\multiput(524.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(526,239.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,238.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.67,241){\rule{0.400pt}{0.482pt}}
\multiput(527.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.67,243){\rule{0.400pt}{0.482pt}}
\multiput(528.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.67,245){\rule{0.400pt}{0.482pt}}
\multiput(529.17,245.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.17,247){\rule{0.400pt}{0.700pt}}
\multiput(530.17,247.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(532.67,250){\rule{0.400pt}{0.482pt}}
\multiput(532.17,250.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.67,252){\rule{0.400pt}{0.482pt}}
\multiput(533.17,252.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.67,254){\rule{0.400pt}{0.723pt}}
\multiput(534.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(535.67,257){\rule{0.400pt}{0.482pt}}
\multiput(535.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.17,259){\rule{0.400pt}{0.700pt}}
\multiput(536.17,259.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538.67,262){\rule{0.400pt}{0.482pt}}
\multiput(538.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.67,264){\rule{0.400pt}{0.723pt}}
\multiput(539.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(540.67,267){\rule{0.400pt}{0.482pt}}
\multiput(540.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.67,269){\rule{0.400pt}{0.723pt}}
\multiput(541.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543,272.17){\rule{0.482pt}{0.400pt}}
\multiput(543.00,271.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.67,274){\rule{0.400pt}{0.723pt}}
\multiput(544.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(545.67,277){\rule{0.400pt}{0.723pt}}
\multiput(545.17,277.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.67,280){\rule{0.400pt}{0.482pt}}
\multiput(546.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.17,282){\rule{0.400pt}{0.700pt}}
\multiput(547.17,282.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.67,285){\rule{0.400pt}{0.723pt}}
\multiput(549.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(550.67,288){\rule{0.400pt}{0.723pt}}
\multiput(550.17,288.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(551.67,291){\rule{0.400pt}{0.723pt}}
\multiput(551.17,291.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(552.67,294){\rule{0.400pt}{0.723pt}}
\multiput(552.17,294.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(554.17,297){\rule{0.400pt}{0.700pt}}
\multiput(553.17,297.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(555.67,300){\rule{0.400pt}{0.723pt}}
\multiput(555.17,300.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(556.67,303){\rule{0.400pt}{0.723pt}}
\multiput(556.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.67,306){\rule{0.400pt}{0.723pt}}
\multiput(557.17,306.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.67,309){\rule{0.400pt}{0.723pt}}
\multiput(558.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(560.17,312){\rule{0.400pt}{0.700pt}}
\multiput(559.17,312.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(561.67,315){\rule{0.400pt}{0.964pt}}
\multiput(561.17,315.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(562.67,319){\rule{0.400pt}{0.723pt}}
\multiput(562.17,319.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(563.67,322){\rule{0.400pt}{0.723pt}}
\multiput(563.17,322.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(565.17,325){\rule{0.400pt}{0.900pt}}
\multiput(564.17,325.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(566.67,329){\rule{0.400pt}{0.723pt}}
\multiput(566.17,329.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(567.67,332){\rule{0.400pt}{0.723pt}}
\multiput(567.17,332.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(568.67,335){\rule{0.400pt}{0.964pt}}
\multiput(568.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(569.67,339){\rule{0.400pt}{0.723pt}}
\multiput(569.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571.17,342){\rule{0.400pt}{0.900pt}}
\multiput(570.17,342.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(572.67,346){\rule{0.400pt}{0.723pt}}
\multiput(572.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(573.67,349){\rule{0.400pt}{0.964pt}}
\multiput(573.17,349.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(574.67,353){\rule{0.400pt}{0.964pt}}
\multiput(574.17,353.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(576.17,357){\rule{0.400pt}{0.700pt}}
\multiput(575.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(577.67,360){\rule{0.400pt}{0.964pt}}
\multiput(577.17,360.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(578.67,364){\rule{0.400pt}{0.964pt}}
\multiput(578.17,364.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(579.67,368){\rule{0.400pt}{0.964pt}}
\multiput(579.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(580.67,372){\rule{0.400pt}{0.964pt}}
\multiput(580.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(582.17,376){\rule{0.400pt}{0.900pt}}
\multiput(581.17,376.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(583.67,380){\rule{0.400pt}{0.964pt}}
\multiput(583.17,380.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(584.67,384){\rule{0.400pt}{0.964pt}}
\multiput(584.17,384.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(585.67,388){\rule{0.400pt}{0.964pt}}
\multiput(585.17,388.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(586.67,392){\rule{0.400pt}{0.964pt}}
\multiput(586.17,392.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(588.17,396){\rule{0.400pt}{0.900pt}}
\multiput(587.17,396.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(589.67,400){\rule{0.400pt}{0.964pt}}
\multiput(589.17,400.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(590.67,404){\rule{0.400pt}{0.964pt}}
\multiput(590.17,404.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(591.67,408){\rule{0.400pt}{0.964pt}}
\multiput(591.17,408.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(593.17,412){\rule{0.400pt}{1.100pt}}
\multiput(592.17,412.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(594.67,417){\rule{0.400pt}{0.964pt}}
\multiput(594.17,417.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(595.67,421){\rule{0.400pt}{0.964pt}}
\multiput(595.17,421.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(596.67,425){\rule{0.400pt}{1.204pt}}
\multiput(596.17,425.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(597.67,430){\rule{0.400pt}{0.964pt}}
\multiput(597.17,430.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(599.17,434){\rule{0.400pt}{1.100pt}}
\multiput(598.17,434.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(600.67,439){\rule{0.400pt}{0.964pt}}
\multiput(600.17,439.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(601.67,443){\rule{0.400pt}{1.204pt}}
\multiput(601.17,443.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(602.67,448){\rule{0.400pt}{0.964pt}}
\multiput(602.17,448.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(603.67,452){\rule{0.400pt}{1.204pt}}
\multiput(603.17,452.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(605.17,457){\rule{0.400pt}{0.900pt}}
\multiput(604.17,457.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(606.67,461){\rule{0.400pt}{1.204pt}}
\multiput(606.17,461.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(607.67,466){\rule{0.400pt}{1.204pt}}
\multiput(607.17,466.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(608.67,471){\rule{0.400pt}{0.964pt}}
\multiput(608.17,471.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(610.17,475){\rule{0.400pt}{1.100pt}}
\multiput(609.17,475.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(611.67,480){\rule{0.400pt}{1.204pt}}
\multiput(611.17,480.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(612.67,485){\rule{0.400pt}{1.204pt}}
\multiput(612.17,485.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(613.67,490){\rule{0.400pt}{0.964pt}}
\multiput(613.17,490.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(614.67,494){\rule{0.400pt}{1.204pt}}
\multiput(614.17,494.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(616.17,499){\rule{0.400pt}{1.100pt}}
\multiput(615.17,499.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(617.67,504){\rule{0.400pt}{1.204pt}}
\multiput(617.17,504.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(618.67,509){\rule{0.400pt}{1.204pt}}
\multiput(618.17,509.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(619.67,514){\rule{0.400pt}{1.204pt}}
\multiput(619.17,514.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(620.67,519){\rule{0.400pt}{1.204pt}}
\multiput(620.17,519.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(622.17,524){\rule{0.400pt}{1.100pt}}
\multiput(621.17,524.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(623.67,529){\rule{0.400pt}{0.964pt}}
\multiput(623.17,529.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(624.67,533){\rule{0.400pt}{1.204pt}}
\multiput(624.17,533.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(625.67,538){\rule{0.400pt}{1.204pt}}
\multiput(625.17,538.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(627.17,543){\rule{0.400pt}{1.100pt}}
\multiput(626.17,543.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(628.67,548){\rule{0.400pt}{1.204pt}}
\multiput(628.17,548.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(629.67,553){\rule{0.400pt}{1.204pt}}
\multiput(629.17,553.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(630.67,558){\rule{0.400pt}{1.204pt}}
\multiput(630.17,558.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(631.67,563){\rule{0.400pt}{1.204pt}}
\multiput(631.17,563.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(633.17,568){\rule{0.400pt}{1.100pt}}
\multiput(632.17,568.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(634.67,573){\rule{0.400pt}{1.445pt}}
\multiput(634.17,573.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(635.67,579){\rule{0.400pt}{1.204pt}}
\multiput(635.17,579.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(636.67,584){\rule{0.400pt}{1.204pt}}
\multiput(636.17,584.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(638.17,589){\rule{0.400pt}{1.100pt}}
\multiput(637.17,589.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(639.67,594){\rule{0.400pt}{1.204pt}}
\multiput(639.17,594.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(640.67,599){\rule{0.400pt}{1.204pt}}
\multiput(640.17,599.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(641.67,604){\rule{0.400pt}{1.204pt}}
\multiput(641.17,604.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(642.67,609){\rule{0.400pt}{1.204pt}}
\multiput(642.17,609.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(644.17,614){\rule{0.400pt}{1.100pt}}
\multiput(643.17,614.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(645.67,619){\rule{0.400pt}{1.204pt}}
\multiput(645.17,619.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(646.67,624){\rule{0.400pt}{1.204pt}}
\multiput(646.17,624.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(647.67,629){\rule{0.400pt}{0.964pt}}
\multiput(647.17,629.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(648.67,633){\rule{0.400pt}{1.204pt}}
\multiput(648.17,633.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(650.17,638){\rule{0.400pt}{1.100pt}}
\multiput(649.17,638.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(651.67,643){\rule{0.400pt}{1.204pt}}
\multiput(651.17,643.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(652.67,648){\rule{0.400pt}{1.204pt}}
\multiput(652.17,648.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(653.67,653){\rule{0.400pt}{1.204pt}}
\multiput(653.17,653.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(655.17,658){\rule{0.400pt}{1.100pt}}
\multiput(654.17,658.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(656.67,663){\rule{0.400pt}{0.964pt}}
\multiput(656.17,663.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(657.67,667){\rule{0.400pt}{1.204pt}}
\multiput(657.17,667.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.67,672){\rule{0.400pt}{1.204pt}}
\multiput(658.17,672.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(659.67,677){\rule{0.400pt}{1.204pt}}
\multiput(659.17,677.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(661.17,682){\rule{0.400pt}{0.900pt}}
\multiput(660.17,682.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.67,686){\rule{0.400pt}{1.204pt}}
\multiput(662.17,686.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(663.67,691){\rule{0.400pt}{0.964pt}}
\multiput(663.17,691.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(664.67,695){\rule{0.400pt}{1.204pt}}
\multiput(664.17,695.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(665.67,700){\rule{0.400pt}{0.964pt}}
\multiput(665.17,700.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(667.17,704){\rule{0.400pt}{1.100pt}}
\multiput(666.17,704.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(668.67,709){\rule{0.400pt}{0.964pt}}
\multiput(668.17,709.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669.67,713){\rule{0.400pt}{0.964pt}}
\multiput(669.17,713.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(670.67,717){\rule{0.400pt}{1.204pt}}
\multiput(670.17,717.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(672.17,722){\rule{0.400pt}{0.900pt}}
\multiput(671.17,722.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(673.67,726){\rule{0.400pt}{0.964pt}}
\multiput(673.17,726.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(674.67,730){\rule{0.400pt}{0.964pt}}
\multiput(674.17,730.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(675.67,734){\rule{0.400pt}{0.964pt}}
\multiput(675.17,734.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(676.67,738){\rule{0.400pt}{0.964pt}}
\multiput(676.17,738.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(678.17,742){\rule{0.400pt}{0.900pt}}
\multiput(677.17,742.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(679.67,746){\rule{0.400pt}{0.964pt}}
\multiput(679.17,746.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(680.67,750){\rule{0.400pt}{0.723pt}}
\multiput(680.17,750.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(681.67,753){\rule{0.400pt}{0.964pt}}
\multiput(681.17,753.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(683.17,757){\rule{0.400pt}{0.900pt}}
\multiput(682.17,757.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(684.67,761){\rule{0.400pt}{0.723pt}}
\multiput(684.17,761.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(685.67,764){\rule{0.400pt}{0.964pt}}
\multiput(685.17,764.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(686.67,768){\rule{0.400pt}{0.723pt}}
\multiput(686.17,768.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(687.67,771){\rule{0.400pt}{0.723pt}}
\multiput(687.17,771.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(689.17,774){\rule{0.400pt}{0.900pt}}
\multiput(688.17,774.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(690.67,778){\rule{0.400pt}{0.723pt}}
\multiput(690.17,778.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(691.67,781){\rule{0.400pt}{0.723pt}}
\multiput(691.17,781.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(692.67,784){\rule{0.400pt}{0.723pt}}
\multiput(692.17,784.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(693.67,787){\rule{0.400pt}{0.723pt}}
\multiput(693.17,787.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695,790.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,789.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.67,792){\rule{0.400pt}{0.723pt}}
\multiput(696.17,792.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(697.67,795){\rule{0.400pt}{0.723pt}}
\multiput(697.17,795.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(698.67,798){\rule{0.400pt}{0.482pt}}
\multiput(698.17,798.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.17,800){\rule{0.400pt}{0.700pt}}
\multiput(699.17,800.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(701.67,803){\rule{0.400pt}{0.482pt}}
\multiput(701.17,803.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.67,805){\rule{0.400pt}{0.482pt}}
\multiput(702.17,805.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.67,807){\rule{0.400pt}{0.482pt}}
\multiput(703.17,807.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.67,809){\rule{0.400pt}{0.723pt}}
\multiput(704.17,809.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706,811.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.67,813){\rule{0.400pt}{0.482pt}}
\multiput(707.17,813.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.67,815){\rule{0.400pt}{0.482pt}}
\multiput(708.17,815.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709.67,817){\rule{0.400pt}{0.482pt}}
\multiput(709.17,817.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711,818.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,820.17){\rule{0.482pt}{0.400pt}}
\multiput(712.00,819.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,821.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,822.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,823.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,824.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,824.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,825.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,826.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,827.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,828.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,160.0){\usebox{\plotpoint}}
\put(726,829.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,830.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,829.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,830.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,831.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(736,828.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,830.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,827.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,828.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,826.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,825.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,826.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,824.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,823.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,824.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,822.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,823.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,821.17){\rule{0.482pt}{0.400pt}}
\multiput(745.00,822.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,819.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,818.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,817){\rule{0.400pt}{0.482pt}}
\multiput(748.17,818.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.67,815){\rule{0.400pt}{0.482pt}}
\multiput(749.17,816.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751,813.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,814.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,811.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,812.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.67,810){\rule{0.400pt}{0.482pt}}
\multiput(753.17,811.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.67,808){\rule{0.400pt}{0.482pt}}
\multiput(754.17,809.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.67,805){\rule{0.400pt}{0.723pt}}
\multiput(755.17,806.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(757,803.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,804.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(758.67,801){\rule{0.400pt}{0.482pt}}
\multiput(758.17,802.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.67,799){\rule{0.400pt}{0.482pt}}
\multiput(759.17,800.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.67,796){\rule{0.400pt}{0.723pt}}
\multiput(760.17,797.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(762.17,793){\rule{0.400pt}{0.700pt}}
\multiput(761.17,794.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(763.67,791){\rule{0.400pt}{0.482pt}}
\multiput(763.17,792.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.67,788){\rule{0.400pt}{0.723pt}}
\multiput(764.17,789.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.67,785){\rule{0.400pt}{0.723pt}}
\multiput(765.17,786.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(766.67,783){\rule{0.400pt}{0.482pt}}
\multiput(766.17,784.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768.17,780){\rule{0.400pt}{0.700pt}}
\multiput(767.17,781.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(769.67,777){\rule{0.400pt}{0.723pt}}
\multiput(769.17,778.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.67,774){\rule{0.400pt}{0.723pt}}
\multiput(770.17,775.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.67,771){\rule{0.400pt}{0.723pt}}
\multiput(771.17,772.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.67,767){\rule{0.400pt}{0.964pt}}
\multiput(772.17,769.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(774.17,764){\rule{0.400pt}{0.700pt}}
\multiput(773.17,765.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(775.67,761){\rule{0.400pt}{0.723pt}}
\multiput(775.17,762.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(776.67,757){\rule{0.400pt}{0.964pt}}
\multiput(776.17,759.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(777.67,754){\rule{0.400pt}{0.723pt}}
\multiput(777.17,755.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779.17,751){\rule{0.400pt}{0.700pt}}
\multiput(778.17,752.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(780.67,747){\rule{0.400pt}{0.964pt}}
\multiput(780.17,749.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(781.67,743){\rule{0.400pt}{0.964pt}}
\multiput(781.17,745.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(782.67,740){\rule{0.400pt}{0.723pt}}
\multiput(782.17,741.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(783.67,736){\rule{0.400pt}{0.964pt}}
\multiput(783.17,738.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(785.17,732){\rule{0.400pt}{0.900pt}}
\multiput(784.17,734.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(786.67,729){\rule{0.400pt}{0.723pt}}
\multiput(786.17,730.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(787.67,725){\rule{0.400pt}{0.964pt}}
\multiput(787.17,727.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(788.67,721){\rule{0.400pt}{0.964pt}}
\multiput(788.17,723.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(790.17,717){\rule{0.400pt}{0.900pt}}
\multiput(789.17,719.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(791.67,713){\rule{0.400pt}{0.964pt}}
\multiput(791.17,715.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(792.67,709){\rule{0.400pt}{0.964pt}}
\multiput(792.17,711.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(793.67,705){\rule{0.400pt}{0.964pt}}
\multiput(793.17,707.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.67,701){\rule{0.400pt}{0.964pt}}
\multiput(794.17,703.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(796.17,697){\rule{0.400pt}{0.900pt}}
\multiput(795.17,699.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(797.67,693){\rule{0.400pt}{0.964pt}}
\multiput(797.17,695.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.67,689){\rule{0.400pt}{0.964pt}}
\multiput(798.17,691.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(799.67,685){\rule{0.400pt}{0.964pt}}
\multiput(799.17,687.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(800.67,681){\rule{0.400pt}{0.964pt}}
\multiput(800.17,683.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(802.17,676){\rule{0.400pt}{1.100pt}}
\multiput(801.17,678.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(803.67,672){\rule{0.400pt}{0.964pt}}
\multiput(803.17,674.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(804.67,668){\rule{0.400pt}{0.964pt}}
\multiput(804.17,670.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(805.67,664){\rule{0.400pt}{0.964pt}}
\multiput(805.17,666.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(807.17,659){\rule{0.400pt}{1.100pt}}
\multiput(806.17,661.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(808.67,655){\rule{0.400pt}{0.964pt}}
\multiput(808.17,657.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(809.67,651){\rule{0.400pt}{0.964pt}}
\multiput(809.17,653.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(810.67,647){\rule{0.400pt}{0.964pt}}
\multiput(810.17,649.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(811.67,642){\rule{0.400pt}{1.204pt}}
\multiput(811.17,644.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(813.17,638){\rule{0.400pt}{0.900pt}}
\multiput(812.17,640.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(814.67,634){\rule{0.400pt}{0.964pt}}
\multiput(814.17,636.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.67,629){\rule{0.400pt}{1.204pt}}
\multiput(815.17,631.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(816.67,625){\rule{0.400pt}{0.964pt}}
\multiput(816.17,627.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(817.67,620){\rule{0.400pt}{1.204pt}}
\multiput(817.17,622.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(819.17,616){\rule{0.400pt}{0.900pt}}
\multiput(818.17,618.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(820.67,612){\rule{0.400pt}{0.964pt}}
\multiput(820.17,614.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(821.67,607){\rule{0.400pt}{1.204pt}}
\multiput(821.17,609.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(822.67,603){\rule{0.400pt}{0.964pt}}
\multiput(822.17,605.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(824.17,599){\rule{0.400pt}{0.900pt}}
\multiput(823.17,601.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(825.67,594){\rule{0.400pt}{1.204pt}}
\multiput(825.17,596.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(826.67,590){\rule{0.400pt}{0.964pt}}
\multiput(826.17,592.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(827.67,585){\rule{0.400pt}{1.204pt}}
\multiput(827.17,587.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(828.67,581){\rule{0.400pt}{0.964pt}}
\multiput(828.17,583.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(830.17,577){\rule{0.400pt}{0.900pt}}
\multiput(829.17,579.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(831.67,572){\rule{0.400pt}{1.204pt}}
\multiput(831.17,574.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(832.67,568){\rule{0.400pt}{0.964pt}}
\multiput(832.17,570.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(833.67,564){\rule{0.400pt}{0.964pt}}
\multiput(833.17,566.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(835.17,560){\rule{0.400pt}{0.900pt}}
\multiput(834.17,562.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(836.67,555){\rule{0.400pt}{1.204pt}}
\multiput(836.17,557.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(837.67,551){\rule{0.400pt}{0.964pt}}
\multiput(837.17,553.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(838.67,547){\rule{0.400pt}{0.964pt}}
\multiput(838.17,549.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(839.67,542){\rule{0.400pt}{1.204pt}}
\multiput(839.17,544.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(841.17,538){\rule{0.400pt}{0.900pt}}
\multiput(840.17,540.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(842.67,534){\rule{0.400pt}{0.964pt}}
\multiput(842.17,536.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(843.67,530){\rule{0.400pt}{0.964pt}}
\multiput(843.17,532.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(844.67,526){\rule{0.400pt}{0.964pt}}
\multiput(844.17,528.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.67,521){\rule{0.400pt}{1.204pt}}
\multiput(845.17,523.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(847.17,517){\rule{0.400pt}{0.900pt}}
\multiput(846.17,519.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(848.67,513){\rule{0.400pt}{0.964pt}}
\multiput(848.17,515.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.67,509){\rule{0.400pt}{0.964pt}}
\multiput(849.17,511.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(850.67,505){\rule{0.400pt}{0.964pt}}
\multiput(850.17,507.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.17,501){\rule{0.400pt}{0.900pt}}
\multiput(851.17,503.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(853.67,497){\rule{0.400pt}{0.964pt}}
\multiput(853.17,499.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(854.67,493){\rule{0.400pt}{0.964pt}}
\multiput(854.17,495.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(855.67,489){\rule{0.400pt}{0.964pt}}
\multiput(855.17,491.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(856.67,485){\rule{0.400pt}{0.964pt}}
\multiput(856.17,487.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(858.17,481){\rule{0.400pt}{0.900pt}}
\multiput(857.17,483.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(859.67,477){\rule{0.400pt}{0.964pt}}
\multiput(859.17,479.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(860.67,473){\rule{0.400pt}{0.964pt}}
\multiput(860.17,475.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(861.67,469){\rule{0.400pt}{0.964pt}}
\multiput(861.17,471.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(862.67,465){\rule{0.400pt}{0.964pt}}
\multiput(862.17,467.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(864.17,461){\rule{0.400pt}{0.900pt}}
\multiput(863.17,463.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(865.67,458){\rule{0.400pt}{0.723pt}}
\multiput(865.17,459.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866.67,454){\rule{0.400pt}{0.964pt}}
\multiput(866.17,456.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(867.67,450){\rule{0.400pt}{0.964pt}}
\multiput(867.17,452.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(869.17,446){\rule{0.400pt}{0.900pt}}
\multiput(868.17,448.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(870.67,443){\rule{0.400pt}{0.723pt}}
\multiput(870.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.67,439){\rule{0.400pt}{0.964pt}}
\multiput(871.17,441.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(872.67,435){\rule{0.400pt}{0.964pt}}
\multiput(872.17,437.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(873.67,432){\rule{0.400pt}{0.723pt}}
\multiput(873.17,433.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.17,428){\rule{0.400pt}{0.900pt}}
\multiput(874.17,430.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(876.67,425){\rule{0.400pt}{0.723pt}}
\multiput(876.17,426.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(877.67,421){\rule{0.400pt}{0.964pt}}
\multiput(877.17,423.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(878.67,418){\rule{0.400pt}{0.723pt}}
\multiput(878.17,419.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(880.17,414){\rule{0.400pt}{0.900pt}}
\multiput(879.17,416.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(881.67,411){\rule{0.400pt}{0.723pt}}
\multiput(881.17,412.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(882.67,407){\rule{0.400pt}{0.964pt}}
\multiput(882.17,409.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(883.67,404){\rule{0.400pt}{0.723pt}}
\multiput(883.17,405.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(884.67,401){\rule{0.400pt}{0.723pt}}
\multiput(884.17,402.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(886.17,397){\rule{0.400pt}{0.900pt}}
\multiput(885.17,399.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(887.67,394){\rule{0.400pt}{0.723pt}}
\multiput(887.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(888.67,391){\rule{0.400pt}{0.723pt}}
\multiput(888.17,392.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(889.67,387){\rule{0.400pt}{0.964pt}}
\multiput(889.17,389.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(890.67,384){\rule{0.400pt}{0.723pt}}
\multiput(890.17,385.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892.17,381){\rule{0.400pt}{0.700pt}}
\multiput(891.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(893.67,378){\rule{0.400pt}{0.723pt}}
\multiput(893.17,379.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(894.67,375){\rule{0.400pt}{0.723pt}}
\multiput(894.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(895.67,372){\rule{0.400pt}{0.723pt}}
\multiput(895.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(897.17,369){\rule{0.400pt}{0.700pt}}
\multiput(896.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(898.67,366){\rule{0.400pt}{0.723pt}}
\multiput(898.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(899.67,363){\rule{0.400pt}{0.723pt}}
\multiput(899.17,364.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(900.67,360){\rule{0.400pt}{0.723pt}}
\multiput(900.17,361.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(901.67,357){\rule{0.400pt}{0.723pt}}
\multiput(901.17,358.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(903.17,354){\rule{0.400pt}{0.700pt}}
\multiput(902.17,355.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(904.67,351){\rule{0.400pt}{0.723pt}}
\multiput(904.17,352.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(905.67,348){\rule{0.400pt}{0.723pt}}
\multiput(905.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(906.67,345){\rule{0.400pt}{0.723pt}}
\multiput(906.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(907.67,343){\rule{0.400pt}{0.482pt}}
\multiput(907.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.17,340){\rule{0.400pt}{0.700pt}}
\multiput(908.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(910.67,337){\rule{0.400pt}{0.723pt}}
\multiput(910.17,338.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(911.67,334){\rule{0.400pt}{0.723pt}}
\multiput(911.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.67,332){\rule{0.400pt}{0.482pt}}
\multiput(912.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(914.17,329){\rule{0.400pt}{0.700pt}}
\multiput(913.17,330.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(915.67,326){\rule{0.400pt}{0.723pt}}
\multiput(915.17,327.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.67,324){\rule{0.400pt}{0.482pt}}
\multiput(916.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(917.67,321){\rule{0.400pt}{0.723pt}}
\multiput(917.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.67,319){\rule{0.400pt}{0.482pt}}
\multiput(918.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.17,316){\rule{0.400pt}{0.700pt}}
\multiput(919.17,317.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(921.67,314){\rule{0.400pt}{0.482pt}}
\multiput(921.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(922.67,311){\rule{0.400pt}{0.723pt}}
\multiput(922.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(923.67,309){\rule{0.400pt}{0.482pt}}
\multiput(923.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.67,306){\rule{0.400pt}{0.723pt}}
\multiput(924.17,307.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(926,304.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,305.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.67,302){\rule{0.400pt}{0.482pt}}
\multiput(927.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928.67,299){\rule{0.400pt}{0.723pt}}
\multiput(928.17,300.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(929.67,297){\rule{0.400pt}{0.482pt}}
\multiput(929.17,298.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931,295.17){\rule{0.482pt}{0.400pt}}
\multiput(931.00,296.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.67,293){\rule{0.400pt}{0.482pt}}
\multiput(932.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.67,290){\rule{0.400pt}{0.723pt}}
\multiput(933.17,291.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(934.67,288){\rule{0.400pt}{0.482pt}}
\multiput(934.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.67,286){\rule{0.400pt}{0.482pt}}
\multiput(935.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937,284.17){\rule{0.482pt}{0.400pt}}
\multiput(937.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(938.67,282){\rule{0.400pt}{0.482pt}}
\multiput(938.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939.67,280){\rule{0.400pt}{0.482pt}}
\multiput(939.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940.67,278){\rule{0.400pt}{0.482pt}}
\multiput(940.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942,276.17){\rule{0.482pt}{0.400pt}}
\multiput(942.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(943.67,274){\rule{0.400pt}{0.482pt}}
\multiput(943.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944.67,272){\rule{0.400pt}{0.482pt}}
\multiput(944.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(945.67,270){\rule{0.400pt}{0.482pt}}
\multiput(945.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946.67,268){\rule{0.400pt}{0.482pt}}
\multiput(946.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948,266.17){\rule{0.482pt}{0.400pt}}
\multiput(948.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(949.67,264){\rule{0.400pt}{0.482pt}}
\multiput(949.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950.67,262){\rule{0.400pt}{0.482pt}}
\multiput(950.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(951.67,260){\rule{0.400pt}{0.482pt}}
\multiput(951.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.67,258){\rule{0.400pt}{0.482pt}}
\multiput(952.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954,256.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(955.67,255){\rule{0.400pt}{0.482pt}}
\multiput(955.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956.67,253){\rule{0.400pt}{0.482pt}}
\multiput(956.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(957.67,251){\rule{0.400pt}{0.482pt}}
\multiput(957.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(959,249.67){\rule{0.482pt}{0.400pt}}
\multiput(959.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.67,248){\rule{0.400pt}{0.482pt}}
\multiput(960.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(961.67,246){\rule{0.400pt}{0.482pt}}
\multiput(961.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(962.67,244){\rule{0.400pt}{0.482pt}}
\multiput(962.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964,242.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,241.17){\rule{0.482pt}{0.400pt}}
\multiput(965.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,239.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.67,238){\rule{0.400pt}{0.482pt}}
\multiput(967.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.67,236){\rule{0.400pt}{0.482pt}}
\multiput(968.17,237.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970,234.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,233.17){\rule{0.482pt}{0.400pt}}
\multiput(971.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,231.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.67,230){\rule{0.400pt}{0.482pt}}
\multiput(973.17,231.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975,228.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,227.17){\rule{0.482pt}{0.400pt}}
\multiput(976.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(978,225.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,224.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.67,223){\rule{0.400pt}{0.482pt}}
\multiput(979.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,221.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,220.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.67,219){\rule{0.400pt}{0.482pt}}
\multiput(983.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985,217.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,216.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,215.17){\rule{0.482pt}{0.400pt}}
\multiput(987.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(989,213.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,212.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,211){\rule{0.400pt}{0.482pt}}
\multiput(990.17,212.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,209.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,208.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995,207.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,206.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.67,205){\rule{0.400pt}{0.482pt}}
\multiput(996.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(998,203.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,202.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,199.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006,197.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,193.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,829.0){\usebox{\plotpoint}}
\put(1029,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032,176.67){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,172.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034.0,177.0){\usebox{\plotpoint}}
\put(1041,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,173.0){\usebox{\plotpoint}}
\put(1044,169.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,171.0){\usebox{\plotpoint}}
\put(1049,166.67){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,168.0){\usebox{\plotpoint}}
\put(1053,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,166.0){\usebox{\plotpoint}}
\put(1057,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,163.0){\usebox{\plotpoint}}
\put(1063,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,157.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064.0,160.0){\usebox{\plotpoint}}
\put(1069,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,158.0){\usebox{\plotpoint}}
\put(1071,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,157.0){\usebox{\plotpoint}}
\put(1074,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1076,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,155.0){\usebox{\plotpoint}}
\put(1078,152.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,154.0){\usebox{\plotpoint}}
\put(1081,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,153.0){\usebox{\plotpoint}}
\put(1083,150.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082.0,152.0){\usebox{\plotpoint}}
\put(1086,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,151.0){\usebox{\plotpoint}}
\put(1088,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,150.0){\usebox{\plotpoint}}
\put(1092,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1094,146.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093.0,148.0){\usebox{\plotpoint}}
\put(1097,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,147.0){\usebox{\plotpoint}}
\put(1100,144.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,145.0){\usebox{\plotpoint}}
\put(1106,142.67){\rule{0.482pt}{0.400pt}}
\multiput(1106.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1104.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1117,139.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1121,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1128,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1137,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1142,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1147,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143.0,134.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1151,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1156,130.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1162,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1168,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1175,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1182,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1189,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,127.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1196,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1205,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1215,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,124.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1224,121.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216.0,123.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1235,120.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226.0,122.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1249,119.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,121.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1263,118.67){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250.0,120.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1280,117.67){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,119.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1300,116.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,118.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1327,115.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,117.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1361,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328.0,116.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1414,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,115.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1415.0,114.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{${\bf 0.01}$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{${\bf 0.02}$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{${\bf 0.03}$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{${\bf 0.04}$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{${\bf 0.05}$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{${\bf 0.06}$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf -2}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){${\bf 0}$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){${\bf 2}$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 4}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){${\bf 6}$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){${\bf 8}$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 10}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\LARGE{$P$}}}
\put(828,-22){\makebox(0,0){\LARGE{$\tilde{u}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,118){\usebox{\plotpoint}}
\put(220,117.67){\rule{2.409pt}{0.400pt}}
\multiput(220.00,117.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(230,118.67){\rule{2.409pt}{0.400pt}}
\multiput(230.00,118.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(240,119.67){\rule{2.409pt}{0.400pt}}
\multiput(240.00,119.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(250,120.67){\rule{2.650pt}{0.400pt}}
\multiput(250.00,120.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(261,122.17){\rule{2.100pt}{0.400pt}}
\multiput(261.00,121.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(271,124.17){\rule{2.100pt}{0.400pt}}
\multiput(271.00,123.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(281,126.17){\rule{2.100pt}{0.400pt}}
\multiput(281.00,125.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(291.00,128.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(291.00,127.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(301.00,131.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(301.00,130.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(311.00,134.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(311.00,133.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(321.00,137.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(321.00,136.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.00,142.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(331.00,141.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(342.00,147.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(342.00,146.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(352.00,153.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(352.00,152.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(362.00,159.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(362.00,158.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(372.00,168.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(372.00,167.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(382.00,177.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(382.00,176.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.58,187.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(391.17,187.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(402.58,200.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(401.17,200.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(413.58,214.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(412.17,214.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(423.58,229.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(422.17,229.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(433.58,246.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(432.17,246.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(443.58,265.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(442.17,265.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(453.58,285.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(452.17,285.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(463.58,306.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(462.17,306.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(473.58,328.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(472.17,328.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(483.58,350.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(482.17,350.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(494.58,372.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(493.17,372.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(504.58,392.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(503.17,392.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(514.58,411.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(513.17,411.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(524.58,427.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(523.17,427.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(534.00,441.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(534.00,440.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(544.00,450.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(544.00,449.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(554,456.17){\rule{2.300pt}{0.400pt}}
\multiput(554.00,455.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(565,456.17){\rule{2.100pt}{0.400pt}}
\multiput(565.00,457.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(575.00,454.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(575.00,455.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(585.00,449.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(585.00,450.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(595.58,440.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(594.17,441.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(605.58,428.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(604.17,429.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(615.58,415.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(614.17,416.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(625.58,400.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(624.17,401.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(635.58,385.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(634.17,386.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(646.58,367.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(645.17,369.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(656.58,351.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(655.17,353.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(666.58,335.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(665.17,337.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(676.58,320.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(675.17,321.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(686.58,305.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(685.17,306.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(696.58,291.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(695.17,292.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(706.58,277.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(705.17,278.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(717.58,264.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(716.17,265.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(727.58,253.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(726.17,254.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(737.00,243.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(737.00,244.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(747.00,233.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(747.00,234.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(757.00,224.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(757.00,225.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(767.00,215.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(767.00,216.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(777.00,207.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(777.00,208.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(787.00,200.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(787.00,201.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(798.00,193.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(798.00,194.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(808.00,187.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(808.00,188.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(818.00,182.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(818.00,183.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(828.00,176.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(828.00,177.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(838.00,172.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(838.00,173.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(848.00,167.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(848.00,168.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(858.00,163.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(858.00,164.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(869.00,159.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(869.00,160.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(879.00,155.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(879.00,156.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(889.00,152.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(889.00,153.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(899.00,149.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(899.00,150.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(909.00,146.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(909.00,147.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(919,143.17){\rule{2.100pt}{0.400pt}}
\multiput(919.00,144.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(929.00,141.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(929.00,142.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(939,138.17){\rule{2.300pt}{0.400pt}}
\multiput(939.00,139.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(950,136.17){\rule{2.100pt}{0.400pt}}
\multiput(950.00,137.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(960,134.17){\rule{2.100pt}{0.400pt}}
\multiput(960.00,135.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(970,132.17){\rule{2.100pt}{0.400pt}}
\multiput(970.00,133.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(980,130.17){\rule{2.100pt}{0.400pt}}
\multiput(980.00,131.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(990,128.67){\rule{2.409pt}{0.400pt}}
\multiput(990.00,129.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1000,127.17){\rule{2.100pt}{0.400pt}}
\multiput(1000.00,128.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1010,125.67){\rule{2.650pt}{0.400pt}}
\multiput(1010.00,126.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1021,124.67){\rule{2.409pt}{0.400pt}}
\multiput(1021.00,125.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1031,123.67){\rule{2.409pt}{0.400pt}}
\multiput(1031.00,124.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1041,122.67){\rule{2.409pt}{0.400pt}}
\multiput(1041.00,123.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1051,121.67){\rule{2.409pt}{0.400pt}}
\multiput(1051.00,122.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1061,120.67){\rule{2.409pt}{0.400pt}}
\multiput(1061.00,121.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1071,119.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,120.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1081,118.67){\rule{2.409pt}{0.400pt}}
\multiput(1081.00,119.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1102,117.67){\rule{2.409pt}{0.400pt}}
\multiput(1102.00,118.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1091.0,119.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1122,116.67){\rule{2.409pt}{0.400pt}}
\multiput(1122.00,117.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1112.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1142,115.67){\rule{2.409pt}{0.400pt}}
\multiput(1142.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1132.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1173,114.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152.0,116.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1223,113.67){\rule{2.409pt}{0.400pt}}
\multiput(1223.00,114.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183.0,115.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1325,112.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,113.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1233.0,114.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1335.0,113.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(220,130){\usebox{\plotpoint}}
\multiput(220.00,130.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(220.00,129.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(230.00,134.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(230.00,133.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(240.00,138.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(240.00,137.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(250.00,144.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(250.00,143.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(261.00,151.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(261.00,150.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(271.00,159.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(271.00,158.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.58,169.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(280.17,169.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(291.58,181.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(290.17,181.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(301.58,195.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(300.17,195.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(311.58,211.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(310.17,211.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(321.58,230.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(320.17,230.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(331.58,251.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(330.17,251.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(342.58,275.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(341.17,275.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(352.58,301.00)(0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(351.17,301.00)(10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(362.58,329.00)(0.491,1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(361.17,329.00)(10.000,26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(372.58,358.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(371.17,358.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(382.58,388.00)(0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(381.17,388.00)(10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(392.58,416.00)(0.491,1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(391.17,416.00)(10.000,25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(402.58,444.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(401.17,444.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(413.58,468.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(412.17,468.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(423.58,489.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(422.17,489.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(433.58,506.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(432.17,506.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(443.00,518.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(443.00,517.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\put(453,524.67){\rule{2.409pt}{0.400pt}}
\multiput(453.00,524.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(463.00,524.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(463.00,525.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(473.00,520.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(473.00,521.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(483.58,511.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(482.17,512.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(494.58,497.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(493.17,499.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(504.58,480.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(503.17,482.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(514.58,458.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(513.17,460.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(524.58,436.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(523.17,438.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(534.58,411.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(533.17,413.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(544.58,385.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(543.17,387.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(554.58,359.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(553.17,361.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(565.58,333.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(564.17,335.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(575.58,308.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(574.17,310.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(585.58,284.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(584.17,286.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(595.58,263.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(594.17,265.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(605.58,242.43)(0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(604.17,244.22)(10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(615.58,223.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(614.17,225.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(625.58,207.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(624.17,208.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(635.58,193.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(634.17,194.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(646.58,180.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(645.17,181.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(656.00,169.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(656.00,170.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(666.00,160.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(666.00,161.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(676.00,152.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(676.00,153.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(686.00,145.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(686.00,146.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(696.00,139.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(696.00,140.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(706.00,134.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(706.00,135.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(717.00,130.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(717.00,131.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(727.00,127.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(727.00,128.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(737,124.17){\rule{2.100pt}{0.400pt}}
\multiput(737.00,125.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(747,122.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,123.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,120.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,121.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767,119.17){\rule{2.100pt}{0.400pt}}
\multiput(767.00,120.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(777,117.67){\rule{2.409pt}{0.400pt}}
\multiput(777.00,118.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(787,116.67){\rule{2.650pt}{0.400pt}}
\multiput(787.00,117.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(808,115.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(798.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(828,114.67){\rule{2.409pt}{0.400pt}}
\multiput(828.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(858,113.67){\rule{2.650pt}{0.400pt}}
\multiput(858.00,114.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(838.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929,112.67){\rule{2.409pt}{0.400pt}}
\multiput(929.00,113.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(869.0,114.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(939.0,113.0){\rule[-0.200pt]{68.416pt}{0.400pt}}
\put(220,153){\usebox{\plotpoint}}
\multiput(220.00,153.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(220.00,152.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(230.58,162.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(229.17,162.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(240.58,173.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(239.17,173.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(250.58,186.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(249.17,186.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(261.58,202.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(260.17,202.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(271.58,221.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(270.17,221.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(281.58,243.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(280.17,243.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(291.58,270.00)(0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(290.17,270.00)(10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(301.58,301.00)(0.491,1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(300.17,301.00)(10.000,32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(311.58,337.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(310.17,337.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(321.58,377.00)(0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(320.17,377.00)(10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(331.58,422.00)(0.492,2.241){19}{\rule{0.118pt}{1.845pt}}
\multiput(330.17,422.00)(11.000,44.170){2}{\rule{0.400pt}{0.923pt}}
\multiput(342.58,470.00)(0.491,2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(341.17,470.00)(10.000,46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(352.58,521.00)(0.491,2.737){17}{\rule{0.118pt}{2.220pt}}
\multiput(351.17,521.00)(10.000,48.392){2}{\rule{0.400pt}{1.110pt}}
\multiput(362.58,574.00)(0.491,2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(361.17,574.00)(10.000,46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(372.58,625.00)(0.491,2.528){17}{\rule{0.118pt}{2.060pt}}
\multiput(371.17,625.00)(10.000,44.724){2}{\rule{0.400pt}{1.030pt}}
\multiput(382.58,674.00)(0.491,2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(381.17,674.00)(10.000,38.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(392.58,716.00)(0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(391.17,716.00)(10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(402.58,750.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(401.17,750.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(413.58,774.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(412.17,774.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(423,783.17){\rule{2.100pt}{0.400pt}}
\multiput(423.00,784.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(433.58,780.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(432.17,781.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(443.58,763.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(442.17,765.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(453.58,735.44)(0.491,-1.903){17}{\rule{0.118pt}{1.580pt}}
\multiput(452.17,738.72)(10.000,-33.721){2}{\rule{0.400pt}{0.790pt}}
\multiput(463.58,697.28)(0.491,-2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(462.17,701.14)(10.000,-40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(473.58,652.28)(0.491,-2.580){17}{\rule{0.118pt}{2.100pt}}
\multiput(472.17,656.64)(10.000,-45.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(483.58,602.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(482.17,606.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(494.58,548.95)(0.491,-2.684){17}{\rule{0.118pt}{2.180pt}}
\multiput(493.17,553.48)(10.000,-47.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(504.58,497.12)(0.491,-2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(503.17,501.56)(10.000,-46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(514.58,446.61)(0.491,-2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(513.17,450.81)(10.000,-43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(524.58,399.28)(0.491,-2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(523.17,403.14)(10.000,-40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(534.58,356.11)(0.491,-2.007){17}{\rule{0.118pt}{1.660pt}}
\multiput(533.17,359.55)(10.000,-35.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(544.58,317.94)(0.491,-1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(543.17,320.97)(10.000,-30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(554.58,285.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(553.17,287.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(565.58,255.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(564.17,257.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(575.58,230.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(574.17,232.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(585.58,209.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(584.17,211.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(595.58,192.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(594.17,193.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(605.58,178.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(604.17,179.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(615.00,166.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(615.00,167.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,156.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(625.00,157.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(635.00,148.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(635.00,149.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(646.00,141.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(646.00,142.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(656.00,136.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(656.00,137.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(666.00,131.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(666.00,132.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(676.00,128.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(676.00,129.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(686.00,125.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(686.00,126.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(696,122.17){\rule{2.100pt}{0.400pt}}
\multiput(696.00,123.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(706,120.67){\rule{2.650pt}{0.400pt}}
\multiput(706.00,121.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(717,119.17){\rule{2.100pt}{0.400pt}}
\multiput(717.00,120.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(727,117.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,118.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(737,116.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,117.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(757,115.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(777,114.67){\rule{2.409pt}{0.400pt}}
\multiput(777.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(808,113.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,114.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(787.0,115.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(879,112.67){\rule{2.409pt}{0.400pt}}
\multiput(879.00,113.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818.0,114.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(889.0,113.0){\rule[-0.200pt]{80.461pt}{0.400pt}}
\put(321,135){\usebox{\plotpoint}}
\multiput(321.00,135.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(321.00,134.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(331.00,138.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,137.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(342.00,141.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(342.00,140.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(352.00,145.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(352.00,144.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(362.00,149.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(362.00,148.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(372.00,154.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(372.00,153.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,159.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(382.00,158.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(392.00,165.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(392.00,164.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(402.00,171.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(402.00,170.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(413.00,179.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(413.00,178.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(423.00,187.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(423.00,186.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(433.00,196.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(433.00,195.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.58,206.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(442.17,206.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(453.58,218.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(452.17,218.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(463.58,230.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(462.17,230.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(473.58,244.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(472.17,244.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(483.58,259.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(482.17,259.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(494.58,275.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(493.17,275.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(504.58,292.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(503.17,292.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(514.58,311.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(513.17,311.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(524.58,330.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(523.17,330.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(534.58,351.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(533.17,351.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(544.58,373.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(543.17,373.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(554.58,395.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(553.17,395.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(565.58,417.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(564.17,417.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(575.58,440.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(574.17,440.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(585.58,462.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(584.17,462.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(595.58,483.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(594.17,483.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(605.58,503.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(604.17,503.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(615.58,522.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(614.17,522.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(625.58,539.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(624.17,539.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(635.58,553.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(634.17,553.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(646.00,565.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(646.00,564.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(656.00,574.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(656.00,573.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(666.00,580.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(666.00,579.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(686.00,581.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(686.00,582.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(696.00,578.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(696.00,579.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(706.00,572.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(706.00,573.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(717.58,562.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(716.17,563.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(727.58,551.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(726.17,552.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(737.58,538.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(736.17,539.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(747.58,523.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(746.17,525.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(757.58,507.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(756.17,509.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(767.58,490.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(766.17,492.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(777.58,472.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(776.17,474.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(787.58,454.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(786.17,456.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(798.58,436.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(797.17,438.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(808.58,418.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(807.17,420.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(818.58,400.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(817.17,402.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(828.58,383.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(827.17,385.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(838.58,366.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(837.17,368.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(848.58,350.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(847.17,352.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(858.58,335.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(857.17,336.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(869.58,321.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(868.17,322.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(879.58,307.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(878.17,308.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(889.58,294.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(888.17,295.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(899.58,281.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(898.17,282.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(909.58,270.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(908.17,271.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(919.00,260.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(919.00,261.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.00,250.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(929.00,251.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(939.00,240.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(939.00,241.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(950.00,231.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(950.00,232.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(960.00,223.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(960.00,224.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(970.00,216.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(970.00,217.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(980.00,209.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(980.00,210.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(990.00,202.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(990.00,203.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1000.00,196.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1000.00,197.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1010.00,190.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1010.00,191.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1021.00,185.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1021.00,186.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1031.00,180.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1031.00,181.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1041.00,176.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1041.00,177.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1051.00,171.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1051.00,172.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1061.00,168.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1061.00,169.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1071.00,164.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1071.00,165.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1081.00,160.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,161.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1091.00,157.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1091.00,158.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1102,154.17){\rule{2.100pt}{0.400pt}}
\multiput(1102.00,155.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1112.00,152.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,153.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1122,149.17){\rule{2.100pt}{0.400pt}}
\multiput(1122.00,150.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1132.00,147.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1132.00,148.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1142,144.17){\rule{2.100pt}{0.400pt}}
\multiput(1142.00,145.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1152,142.17){\rule{2.100pt}{0.400pt}}
\multiput(1152.00,143.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1162,140.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,141.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,138.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,139.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,137.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,138.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,135.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,136.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,133.67){\rule{2.409pt}{0.400pt}}
\multiput(1203.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1213,132.67){\rule{2.409pt}{0.400pt}}
\multiput(1213.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1223,131.17){\rule{2.100pt}{0.400pt}}
\multiput(1223.00,132.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1233,129.67){\rule{2.409pt}{0.400pt}}
\multiput(1233.00,130.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1243,128.67){\rule{2.650pt}{0.400pt}}
\multiput(1243.00,129.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1254,127.67){\rule{2.409pt}{0.400pt}}
\multiput(1254.00,128.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1264,126.67){\rule{2.409pt}{0.400pt}}
\multiput(1264.00,127.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1274,125.67){\rule{2.409pt}{0.400pt}}
\multiput(1274.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1284,124.67){\rule{2.409pt}{0.400pt}}
\multiput(1284.00,125.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1294,123.67){\rule{2.409pt}{0.400pt}}
\multiput(1294.00,124.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1304,122.67){\rule{2.409pt}{0.400pt}}
\multiput(1304.00,123.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1325,121.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,122.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1335,120.67){\rule{2.409pt}{0.400pt}}
\multiput(1335.00,121.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1314.0,123.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1355,119.67){\rule{2.409pt}{0.400pt}}
\multiput(1355.00,120.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1345.0,121.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1375,118.67){\rule{2.409pt}{0.400pt}}
\multiput(1375.00,119.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1365.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1395,117.67){\rule{2.650pt}{0.400pt}}
\multiput(1395.00,118.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1385.0,119.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426,116.67){\rule{2.409pt}{0.400pt}}
\multiput(1426.00,117.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1406.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,117){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{${\bf 0.01}$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{${\bf 0.02}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{${\bf 0.03}$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{${\bf 0.04}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{${\bf 0.05}$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 0.06}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,68){\makebox(0,0){${\bf 0}$}}
\put(267.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,68){\makebox(0,0){${\bf 10}$}}
\put(501.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(734,68){\makebox(0,0){${\bf 20}$}}
\put(734.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968,68){\makebox(0,0){${\bf 30}$}}
\put(968.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202,68){\makebox(0,0){${\bf 40}$}}
\put(1202.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 50}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\LARGE{$P$}}}
\put(828,-22){\makebox(0,0){\LARGE{$\tilde{u}$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(243,139){\usebox{\plotpoint}}
\multiput(243.00,139.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(243.00,138.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(246.17,142){\rule{0.400pt}{0.900pt}}
\multiput(245.17,142.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(248.17,146){\rule{0.400pt}{0.900pt}}
\multiput(247.17,146.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(250.61,150.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(249.17,150.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(253.17,155){\rule{0.400pt}{1.100pt}}
\multiput(252.17,155.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(255.17,160){\rule{0.400pt}{1.300pt}}
\multiput(254.17,160.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.61,166.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(256.17,166.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(260.17,173){\rule{0.400pt}{1.700pt}}
\multiput(259.17,173.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(262.17,181){\rule{0.400pt}{1.900pt}}
\multiput(261.17,181.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(264.61,190.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(263.17,190.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(267.17,199){\rule{0.400pt}{2.300pt}}
\multiput(266.17,199.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(269.17,210){\rule{0.400pt}{2.500pt}}
\multiput(268.17,210.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(271.61,222.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(270.17,222.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(274.17,235){\rule{0.400pt}{2.900pt}}
\multiput(273.17,235.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(276.17,249){\rule{0.400pt}{3.300pt}}
\multiput(275.17,249.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(278.61,265.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(277.17,265.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(281.17,283){\rule{0.400pt}{3.900pt}}
\multiput(280.17,283.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(283.17,302){\rule{0.400pt}{4.100pt}}
\multiput(282.17,302.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(285.61,322.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(284.17,322.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(288.17,344){\rule{0.400pt}{4.700pt}}
\multiput(287.17,344.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(290.17,367){\rule{0.400pt}{4.900pt}}
\multiput(289.17,367.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(292.61,391.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(291.17,391.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(295.17,416){\rule{0.400pt}{5.300pt}}
\multiput(294.17,416.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(297.61,442.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(296.17,442.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(300.17,468){\rule{0.400pt}{5.300pt}}
\multiput(299.17,468.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(302.17,494){\rule{0.400pt}{5.300pt}}
\multiput(301.17,494.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(304.61,520.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(303.17,520.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(307.17,545){\rule{0.400pt}{4.700pt}}
\multiput(306.17,545.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(309.17,568){\rule{0.400pt}{4.500pt}}
\multiput(308.17,568.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(311.61,590.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(310.17,590.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(314.17,610){\rule{0.400pt}{3.300pt}}
\multiput(313.17,610.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(316.17,626){\rule{0.400pt}{2.900pt}}
\multiput(315.17,626.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(318.61,640.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(317.17,640.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(321.17,651){\rule{0.400pt}{1.500pt}}
\multiput(320.17,651.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(323.17,658){\rule{0.400pt}{0.700pt}}
\multiput(322.17,658.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(328.17,657){\rule{0.400pt}{0.900pt}}
\multiput(327.17,659.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(330.17,650){\rule{0.400pt}{1.500pt}}
\multiput(329.17,653.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(332.61,644.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(331.17,647.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(335.17,628){\rule{0.400pt}{2.500pt}}
\multiput(334.17,634.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(337.17,613){\rule{0.400pt}{3.100pt}}
\multiput(336.17,621.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(339.61,603.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(338.17,608.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(342.17,577){\rule{0.400pt}{3.900pt}}
\multiput(341.17,587.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(344.17,558){\rule{0.400pt}{3.900pt}}
\multiput(343.17,568.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(346.61,545.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(345.17,551.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(349.17,516){\rule{0.400pt}{4.300pt}}
\multiput(348.17,528.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(351.17,495){\rule{0.400pt}{4.300pt}}
\multiput(350.17,507.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(353.61,482.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(352.17,488.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(356.17,453){\rule{0.400pt}{4.300pt}}
\multiput(355.17,465.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(358.17,433){\rule{0.400pt}{4.100pt}}
\multiput(357.17,444.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(360.61,421.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(359.17,427.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(363.17,394){\rule{0.400pt}{3.900pt}}
\multiput(362.17,404.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(365.17,376){\rule{0.400pt}{3.700pt}}
\multiput(364.17,386.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(367.61,366.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(366.17,371.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(370.17,342){\rule{0.400pt}{3.500pt}}
\multiput(369.17,351.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(372.17,327){\rule{0.400pt}{3.100pt}}
\multiput(371.17,335.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(374.61,318.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(373.17,322.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(377.17,299){\rule{0.400pt}{2.900pt}}
\multiput(376.17,306.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(379.17,286){\rule{0.400pt}{2.700pt}}
\multiput(378.17,293.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(381.61,279.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(380.17,282.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(384.17,264){\rule{0.400pt}{2.300pt}}
\multiput(383.17,270.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(386.17,253){\rule{0.400pt}{2.300pt}}
\multiput(385.17,259.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(388.61,247.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(387.17,250.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(391.17,235){\rule{0.400pt}{1.900pt}}
\multiput(390.17,240.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(393.17,227){\rule{0.400pt}{1.700pt}}
\multiput(392.17,231.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(395.61,222.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(394.17,224.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(398.17,212){\rule{0.400pt}{1.500pt}}
\multiput(397.17,215.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(400.17,205){\rule{0.400pt}{1.500pt}}
\multiput(399.17,208.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(402.61,201.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(401.17,203.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(405.17,194){\rule{0.400pt}{1.100pt}}
\multiput(404.17,196.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(407.17,188){\rule{0.400pt}{1.300pt}}
\multiput(406.17,191.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(409.61,185.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(408.17,186.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(412.17,179){\rule{0.400pt}{1.100pt}}
\multiput(411.17,181.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(414.17,175){\rule{0.400pt}{0.900pt}}
\multiput(413.17,177.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(416.61,172.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,173.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(419.17,167){\rule{0.400pt}{0.900pt}}
\multiput(418.17,169.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(421.17,164){\rule{0.400pt}{0.700pt}}
\multiput(420.17,165.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(423.61,161.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(422.17,162.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(426.17,157){\rule{0.400pt}{0.700pt}}
\multiput(425.17,158.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(428,155.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,156.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(430.00,153.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,154.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(433.17,149){\rule{0.400pt}{0.700pt}}
\multiput(432.17,150.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435,147.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,145.17){\rule{0.700pt}{0.400pt}}
\multiput(437.00,146.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(440,143.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,144.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,141.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,139.17){\rule{0.700pt}{0.400pt}}
\multiput(444.00,140.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,137.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,138.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,135.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,134.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,132.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,131.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,130.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,131.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,128.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,127.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466,126.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,125.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,124.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,125.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,123.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,122.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,121.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,120.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,119.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491,118.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,117.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,116.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510,115.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,117.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(519,114.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(512.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(533,113.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(566,112.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.0,114.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(568.0,113.0){\rule[-0.200pt]{202.838pt}{0.400pt}}
\put(243,143){\usebox{\plotpoint}}
\put(243,143.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,142.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,145.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.17,147){\rule{0.400pt}{0.700pt}}
\multiput(247.17,147.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250,150.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,149.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(253.17,152){\rule{0.400pt}{0.700pt}}
\multiput(252.17,152.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(255.17,155){\rule{0.400pt}{0.700pt}}
\multiput(254.17,155.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(257.61,158.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(256.17,158.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(260.17,162){\rule{0.400pt}{0.700pt}}
\multiput(259.17,162.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.17,165){\rule{0.400pt}{0.900pt}}
\multiput(261.17,165.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(264.61,169.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(263.17,169.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(267.17,173){\rule{0.400pt}{0.900pt}}
\multiput(266.17,173.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(269.17,177){\rule{0.400pt}{1.100pt}}
\multiput(268.17,177.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(271.61,182.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(270.17,182.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(274.17,187){\rule{0.400pt}{1.100pt}}
\multiput(273.17,187.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(276.17,192){\rule{0.400pt}{1.300pt}}
\multiput(275.17,192.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(278.61,198.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(277.17,198.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.17,204){\rule{0.400pt}{1.300pt}}
\multiput(280.17,204.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(283.17,210){\rule{0.400pt}{1.500pt}}
\multiput(282.17,210.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(285.61,217.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(284.17,217.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(288.17,225){\rule{0.400pt}{1.500pt}}
\multiput(287.17,225.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.17,232){\rule{0.400pt}{1.900pt}}
\multiput(289.17,232.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(292.61,241.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(291.17,241.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(295.17,250){\rule{0.400pt}{1.900pt}}
\multiput(294.17,250.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(297.61,259.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(296.17,259.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(300.17,269){\rule{0.400pt}{2.100pt}}
\multiput(299.17,269.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(302.17,279){\rule{0.400pt}{2.300pt}}
\multiput(301.17,279.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(304.61,290.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(303.17,290.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(307.17,302){\rule{0.400pt}{2.500pt}}
\multiput(306.17,302.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(309.17,314){\rule{0.400pt}{2.700pt}}
\multiput(308.17,314.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(311.61,327.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(310.17,327.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(314.17,340){\rule{0.400pt}{2.900pt}}
\multiput(313.17,340.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(316.17,354){\rule{0.400pt}{3.100pt}}
\multiput(315.17,354.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(318.61,369.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(317.17,369.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(321.17,384){\rule{0.400pt}{3.100pt}}
\multiput(320.17,384.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(323.17,399){\rule{0.400pt}{3.500pt}}
\multiput(322.17,399.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(325.61,416.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(324.17,416.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(328.17,432){\rule{0.400pt}{3.500pt}}
\multiput(327.17,432.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(330.17,449){\rule{0.400pt}{3.700pt}}
\multiput(329.17,449.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(332.61,467.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(331.17,467.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(335.17,484){\rule{0.400pt}{3.700pt}}
\multiput(334.17,484.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(337.17,502){\rule{0.400pt}{3.900pt}}
\multiput(336.17,502.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(339.61,521.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(338.17,521.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(342.17,539){\rule{0.400pt}{3.700pt}}
\multiput(341.17,539.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(344.17,557){\rule{0.400pt}{3.700pt}}
\multiput(343.17,557.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(346.61,575.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(345.17,575.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(349.17,593){\rule{0.400pt}{3.700pt}}
\multiput(348.17,593.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(351.17,611){\rule{0.400pt}{3.500pt}}
\multiput(350.17,611.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(353.61,628.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(352.17,628.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(356.17,645){\rule{0.400pt}{3.300pt}}
\multiput(355.17,645.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(358.17,661){\rule{0.400pt}{3.100pt}}
\multiput(357.17,661.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(360.61,676.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(359.17,676.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(363.17,690){\rule{0.400pt}{2.900pt}}
\multiput(362.17,690.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(365.17,704){\rule{0.400pt}{2.500pt}}
\multiput(364.17,704.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(367.61,716.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(366.17,716.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(370.17,727){\rule{0.400pt}{2.100pt}}
\multiput(369.17,727.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(372.17,737){\rule{0.400pt}{1.900pt}}
\multiput(371.17,737.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(374.61,746.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(373.17,746.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(377.17,753){\rule{0.400pt}{1.300pt}}
\multiput(376.17,753.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(379.17,759){\rule{0.400pt}{0.900pt}}
\multiput(378.17,759.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(381.00,763.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(381.00,762.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(384,765.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,765.17){\rule{0.700pt}{0.400pt}}
\multiput(388.00,766.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(391.17,762){\rule{0.400pt}{0.700pt}}
\multiput(390.17,763.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(393.17,758){\rule{0.400pt}{0.900pt}}
\multiput(392.17,760.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(395.61,754.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(394.17,756.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(398.17,745){\rule{0.400pt}{1.500pt}}
\multiput(397.17,748.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(400.17,737){\rule{0.400pt}{1.700pt}}
\multiput(399.17,741.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(402.61,731.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(401.17,734.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(405.17,717){\rule{0.400pt}{2.100pt}}
\multiput(404.17,722.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(407.17,706){\rule{0.400pt}{2.300pt}}
\multiput(406.17,712.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(409.61,698.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(408.17,702.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(412.17,681){\rule{0.400pt}{2.500pt}}
\multiput(411.17,687.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(414.17,667){\rule{0.400pt}{2.900pt}}
\multiput(413.17,674.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(416.61,658.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(415.17,662.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(419.17,639){\rule{0.400pt}{2.900pt}}
\multiput(418.17,646.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(421.17,624){\rule{0.400pt}{3.100pt}}
\multiput(420.17,632.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(423.61,615.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(422.17,619.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(426.17,593){\rule{0.400pt}{3.300pt}}
\multiput(425.17,602.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(428.17,578){\rule{0.400pt}{3.100pt}}
\multiput(427.17,586.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(430.61,568.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(429.17,573.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(433.17,547){\rule{0.400pt}{3.100pt}}
\multiput(432.17,555.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(435.17,531){\rule{0.400pt}{3.300pt}}
\multiput(434.17,540.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(437.61,522.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(436.17,526.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(440.17,501){\rule{0.400pt}{3.100pt}}
\multiput(439.17,509.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(442.17,486){\rule{0.400pt}{3.100pt}}
\multiput(441.17,494.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(444.61,477.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(443.17,481.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(447.17,458){\rule{0.400pt}{2.900pt}}
\multiput(446.17,465.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(449.61,449.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(448.17,453.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(452.17,430){\rule{0.400pt}{2.900pt}}
\multiput(451.17,437.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(454.17,417){\rule{0.400pt}{2.700pt}}
\multiput(453.17,424.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(456.61,409.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(455.17,413.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(459.17,392){\rule{0.400pt}{2.500pt}}
\multiput(458.17,398.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(461.17,380){\rule{0.400pt}{2.500pt}}
\multiput(460.17,386.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(463.61,372.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(462.17,376.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(466.17,357){\rule{0.400pt}{2.300pt}}
\multiput(465.17,363.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(468.17,346){\rule{0.400pt}{2.300pt}}
\multiput(467.17,352.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(470.61,340.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(469.17,343.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(473.17,326){\rule{0.400pt}{2.100pt}}
\multiput(472.17,331.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(475.17,317){\rule{0.400pt}{1.900pt}}
\multiput(474.17,322.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(477.61,311.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(476.17,314.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(480.17,299){\rule{0.400pt}{1.700pt}}
\multiput(479.17,303.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(482.17,290){\rule{0.400pt}{1.900pt}}
\multiput(481.17,295.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(484.61,285.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(483.17,287.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(487.17,275){\rule{0.400pt}{1.500pt}}
\multiput(486.17,278.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(489.17,267){\rule{0.400pt}{1.700pt}}
\multiput(488.17,271.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(491.61,262.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(490.17,264.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(494.17,254){\rule{0.400pt}{1.300pt}}
\multiput(493.17,257.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(496.17,247){\rule{0.400pt}{1.500pt}}
\multiput(495.17,250.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(498.61,243.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(497.17,245.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(501.17,235){\rule{0.400pt}{1.300pt}}
\multiput(500.17,238.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(503.17,230){\rule{0.400pt}{1.100pt}}
\multiput(502.17,232.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(505.61,226.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(504.17,228.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(508.17,219){\rule{0.400pt}{1.100pt}}
\multiput(507.17,221.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(510.17,214){\rule{0.400pt}{1.100pt}}
\multiput(509.17,216.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(512.61,211.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(511.17,212.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(515.17,205){\rule{0.400pt}{1.100pt}}
\multiput(514.17,207.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(517.17,201){\rule{0.400pt}{0.900pt}}
\multiput(516.17,203.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(519.61,198.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(518.17,199.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(522.17,194){\rule{0.400pt}{0.700pt}}
\multiput(521.17,195.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(524.17,190){\rule{0.400pt}{0.900pt}}
\multiput(523.17,192.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(526.61,187.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(525.17,188.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(529.17,183){\rule{0.400pt}{0.700pt}}
\multiput(528.17,184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(531.17,180){\rule{0.400pt}{0.700pt}}
\multiput(530.17,181.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(533.00,178.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(533.00,179.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(536.17,174){\rule{0.400pt}{0.700pt}}
\multiput(535.17,175.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538,172.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(540.00,170.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(540.00,171.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(543.17,166){\rule{0.400pt}{0.700pt}}
\multiput(542.17,167.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545,164.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,162.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,163.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,160.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,161.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,158.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,159.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,156.17){\rule{0.700pt}{0.400pt}}
\multiput(554.00,157.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(557,154.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,155.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,152.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,150.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,151.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,148.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,147.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,145.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,144.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,145.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,142.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,141.67){\rule{0.723pt}{0.400pt}}
\multiput(575.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(578,140.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,138.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,137.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,136.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,135.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,134.67){\rule{0.723pt}{0.400pt}}
\multiput(589.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592,133.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,132.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,131.67){\rule{0.723pt}{0.400pt}}
\multiput(596.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,130.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,129.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,128.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,127.67){\rule{0.723pt}{0.400pt}}
\multiput(608.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613,126.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,125.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,124.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,123.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.0,125.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,122.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,123.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634,121.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641,120.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(648,119.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.0,121.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(655,118.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.0,120.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(662,117.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,119.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(674,116.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(685,115.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676.0,117.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(704,114.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,116.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(730,113.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706.0,115.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(786,112.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,114.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(788.0,113.0){\rule[-0.200pt]{149.840pt}{0.400pt}}
\put(243,150){\usebox{\plotpoint}}
\put(243,149.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246,150.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,152.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,153.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,153.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253,155.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,154.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,156.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,158.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,157.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,160.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,159.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,161.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,161.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,163.17){\rule{0.700pt}{0.400pt}}
\multiput(264.00,162.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(267,165.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,167.17){\rule{0.482pt}{0.400pt}}
\multiput(269.00,166.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,169.17){\rule{0.700pt}{0.400pt}}
\multiput(271.00,168.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(274,171.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,170.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,173.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,175.17){\rule{0.700pt}{0.400pt}}
\multiput(278.00,174.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281.17,177){\rule{0.400pt}{0.700pt}}
\multiput(280.17,177.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(283,180.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,179.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,182.17){\rule{0.700pt}{0.400pt}}
\multiput(285.00,181.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(288.17,184){\rule{0.400pt}{0.700pt}}
\multiput(287.17,184.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290.17,187){\rule{0.400pt}{0.700pt}}
\multiput(289.17,187.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292,190.17){\rule{0.700pt}{0.400pt}}
\multiput(292.00,189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295.17,192){\rule{0.400pt}{0.700pt}}
\multiput(294.17,192.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(297.00,195.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,194.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300.17,198){\rule{0.400pt}{0.700pt}}
\multiput(299.17,198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302.17,201){\rule{0.400pt}{0.700pt}}
\multiput(301.17,201.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(304.00,204.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(304.00,203.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(307.17,207){\rule{0.400pt}{0.900pt}}
\multiput(306.17,207.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(309.17,211){\rule{0.400pt}{0.700pt}}
\multiput(308.17,211.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(311.61,214.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(310.17,214.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(314.17,218){\rule{0.400pt}{0.700pt}}
\multiput(313.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.17,221){\rule{0.400pt}{0.900pt}}
\multiput(315.17,221.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(318.61,225.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(317.17,225.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(321.17,229){\rule{0.400pt}{0.900pt}}
\multiput(320.17,229.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(323.17,233){\rule{0.400pt}{0.900pt}}
\multiput(322.17,233.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(325.61,237.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(324.17,237.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(328.17,241){\rule{0.400pt}{1.100pt}}
\multiput(327.17,241.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(330.17,246){\rule{0.400pt}{0.900pt}}
\multiput(329.17,246.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(332.61,250.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(331.17,250.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(335.17,255){\rule{0.400pt}{1.100pt}}
\multiput(334.17,255.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(337.17,260){\rule{0.400pt}{1.100pt}}
\multiput(336.17,260.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(339.61,265.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(338.17,265.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(342.17,270){\rule{0.400pt}{1.100pt}}
\multiput(341.17,270.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(344.17,275){\rule{0.400pt}{1.100pt}}
\multiput(343.17,275.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(346.61,280.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(345.17,280.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(349.17,286){\rule{0.400pt}{1.100pt}}
\multiput(348.17,286.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(351.17,291){\rule{0.400pt}{1.300pt}}
\multiput(350.17,291.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(353.61,297.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(352.17,297.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(356.17,303){\rule{0.400pt}{1.300pt}}
\multiput(355.17,303.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(358.17,309){\rule{0.400pt}{1.500pt}}
\multiput(357.17,309.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(360.61,316.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(359.17,316.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(363.17,322){\rule{0.400pt}{1.500pt}}
\multiput(362.17,322.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(365.17,329){\rule{0.400pt}{1.300pt}}
\multiput(364.17,329.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(367.61,335.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(366.17,335.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(370.17,342){\rule{0.400pt}{1.500pt}}
\multiput(369.17,342.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(372.17,349){\rule{0.400pt}{1.700pt}}
\multiput(371.17,349.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(374.61,357.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(373.17,357.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(377.17,364){\rule{0.400pt}{1.700pt}}
\multiput(376.17,364.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(379.17,372){\rule{0.400pt}{1.500pt}}
\multiput(378.17,372.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(381.61,379.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(380.17,379.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(384.17,387){\rule{0.400pt}{1.700pt}}
\multiput(383.17,387.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(386.17,395){\rule{0.400pt}{1.700pt}}
\multiput(385.17,395.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(388.61,403.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(387.17,403.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(391.17,411){\rule{0.400pt}{1.900pt}}
\multiput(390.17,411.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(393.17,420){\rule{0.400pt}{1.700pt}}
\multiput(392.17,420.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(395.61,428.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(394.17,428.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(398.17,437){\rule{0.400pt}{1.900pt}}
\multiput(397.17,437.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(400.17,446){\rule{0.400pt}{1.900pt}}
\multiput(399.17,446.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(402.61,455.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(401.17,455.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(405.17,464){\rule{0.400pt}{1.900pt}}
\multiput(404.17,464.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(407.17,473){\rule{0.400pt}{1.900pt}}
\multiput(406.17,473.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(409.61,482.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(408.17,482.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(412.17,492){\rule{0.400pt}{1.900pt}}
\multiput(411.17,492.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(414.17,501){\rule{0.400pt}{1.900pt}}
\multiput(413.17,501.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(416.61,510.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(415.17,510.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(419.17,520){\rule{0.400pt}{1.900pt}}
\multiput(418.17,520.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(421.17,529){\rule{0.400pt}{2.100pt}}
\multiput(420.17,529.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(423.61,539.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(422.17,539.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(426.17,549){\rule{0.400pt}{1.900pt}}
\multiput(425.17,549.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(428.17,558){\rule{0.400pt}{2.100pt}}
\multiput(427.17,558.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(430.61,568.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(429.17,568.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(433.17,578){\rule{0.400pt}{1.900pt}}
\multiput(432.17,578.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(435.17,587){\rule{0.400pt}{2.100pt}}
\multiput(434.17,587.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(437.61,597.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(436.17,597.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(440.17,606){\rule{0.400pt}{2.100pt}}
\multiput(439.17,606.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(442.17,616){\rule{0.400pt}{1.900pt}}
\multiput(441.17,616.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(444.61,625.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(443.17,625.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(447.17,635){\rule{0.400pt}{1.900pt}}
\multiput(446.17,635.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(449.61,644.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(448.17,644.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(452.17,653){\rule{0.400pt}{1.900pt}}
\multiput(451.17,653.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(454.17,662){\rule{0.400pt}{1.900pt}}
\multiput(453.17,662.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(456.61,671.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(455.17,671.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(459.17,679){\rule{0.400pt}{1.900pt}}
\multiput(458.17,679.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(461.17,688){\rule{0.400pt}{1.700pt}}
\multiput(460.17,688.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(463.61,696.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(462.17,696.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(466.17,704){\rule{0.400pt}{1.700pt}}
\multiput(465.17,704.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(468.17,712){\rule{0.400pt}{1.500pt}}
\multiput(467.17,712.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(470.61,719.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(469.17,719.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(473.17,727){\rule{0.400pt}{1.500pt}}
\multiput(472.17,727.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(475.17,734){\rule{0.400pt}{1.500pt}}
\multiput(474.17,734.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(477.61,741.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(476.17,741.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(480.17,747){\rule{0.400pt}{1.300pt}}
\multiput(479.17,747.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(482.17,753){\rule{0.400pt}{1.300pt}}
\multiput(481.17,753.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(484.61,759.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(483.17,759.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(487.17,765){\rule{0.400pt}{1.100pt}}
\multiput(486.17,765.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(489.17,770){\rule{0.400pt}{1.100pt}}
\multiput(488.17,770.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(491.61,775.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,775.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(494.17,779){\rule{0.400pt}{0.900pt}}
\multiput(493.17,779.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(496.17,783){\rule{0.400pt}{0.900pt}}
\multiput(495.17,783.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(498.00,787.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(498.00,786.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(501.17,790){\rule{0.400pt}{0.700pt}}
\multiput(500.17,790.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503.17,793){\rule{0.400pt}{0.700pt}}
\multiput(502.17,793.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505,796.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,795.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508,798.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,797.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,799.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,799.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,800.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,801.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,801.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,802.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,800.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,801.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,799.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,800.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,798.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,799.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,796.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,797.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(533.00,794.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(533.00,795.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(536.17,790){\rule{0.400pt}{0.700pt}}
\multiput(535.17,791.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538.17,787){\rule{0.400pt}{0.700pt}}
\multiput(537.17,788.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(540.61,784.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(539.17,785.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(543.17,780){\rule{0.400pt}{0.700pt}}
\multiput(542.17,781.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.17,775){\rule{0.400pt}{1.100pt}}
\multiput(544.17,777.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(547.61,772.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(546.17,773.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(550.17,766){\rule{0.400pt}{1.100pt}}
\multiput(549.17,768.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(552.17,761){\rule{0.400pt}{1.100pt}}
\multiput(551.17,763.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(554.61,757.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(553.17,759.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(557.17,750){\rule{0.400pt}{1.100pt}}
\multiput(556.17,752.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(559.17,744){\rule{0.400pt}{1.300pt}}
\multiput(558.17,747.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(561.61,740.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(560.17,742.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(564.17,731){\rule{0.400pt}{1.500pt}}
\multiput(563.17,734.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(566.17,725){\rule{0.400pt}{1.300pt}}
\multiput(565.17,728.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(568.61,720.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(567.17,722.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(571.17,711){\rule{0.400pt}{1.500pt}}
\multiput(570.17,714.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(573.17,704){\rule{0.400pt}{1.500pt}}
\multiput(572.17,707.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(575.61,699.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(574.17,701.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(578.17,689){\rule{0.400pt}{1.500pt}}
\multiput(577.17,692.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(580.17,681){\rule{0.400pt}{1.700pt}}
\multiput(579.17,685.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(582.61,676.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(581.17,678.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(585.17,665){\rule{0.400pt}{1.700pt}}
\multiput(584.17,669.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(587.17,657){\rule{0.400pt}{1.700pt}}
\multiput(586.17,661.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(589.61,652.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(588.17,654.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(592.17,641){\rule{0.400pt}{1.700pt}}
\multiput(591.17,645.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(594.17,633){\rule{0.400pt}{1.700pt}}
\multiput(593.17,637.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(596.61,628.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(595.17,630.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(599.17,617){\rule{0.400pt}{1.700pt}}
\multiput(598.17,621.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(601.61,611.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(600.17,614.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(604.17,600){\rule{0.400pt}{1.700pt}}
\multiput(603.17,604.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(606.17,592){\rule{0.400pt}{1.700pt}}
\multiput(605.17,596.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(608.61,586.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(607.17,589.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(611.17,575){\rule{0.400pt}{1.700pt}}
\multiput(610.17,579.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(613.17,567){\rule{0.400pt}{1.700pt}}
\multiput(612.17,571.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(615.61,561.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(614.17,564.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(618.17,550){\rule{0.400pt}{1.700pt}}
\multiput(617.17,554.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(620.17,542){\rule{0.400pt}{1.700pt}}
\multiput(619.17,546.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(622.61,537.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(621.17,539.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(625.17,526){\rule{0.400pt}{1.700pt}}
\multiput(624.17,530.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(627.17,518){\rule{0.400pt}{1.700pt}}
\multiput(626.17,522.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(629.61,513.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(628.17,515.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(632.17,502){\rule{0.400pt}{1.700pt}}
\multiput(631.17,506.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(634.17,494){\rule{0.400pt}{1.700pt}}
\multiput(633.17,498.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(636.61,489.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(635.17,491.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(639.17,478){\rule{0.400pt}{1.700pt}}
\multiput(638.17,482.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(641.17,471){\rule{0.400pt}{1.500pt}}
\multiput(640.17,474.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(643.61,466.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(642.17,468.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(646.17,456){\rule{0.400pt}{1.500pt}}
\multiput(645.17,459.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(648.17,448){\rule{0.400pt}{1.700pt}}
\multiput(647.17,452.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(650.61,443.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(649.17,445.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(653.17,434){\rule{0.400pt}{1.500pt}}
\multiput(652.17,437.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(655.17,427){\rule{0.400pt}{1.500pt}}
\multiput(654.17,430.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(657.61,422.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(656.17,424.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(660.17,413){\rule{0.400pt}{1.500pt}}
\multiput(659.17,416.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(662.17,407){\rule{0.400pt}{1.300pt}}
\multiput(661.17,410.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(664.61,402.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(663.17,404.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(667.17,394){\rule{0.400pt}{1.300pt}}
\multiput(666.17,397.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(669.17,387){\rule{0.400pt}{1.500pt}}
\multiput(668.17,390.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(671.61,383.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(670.17,385.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(674.17,375){\rule{0.400pt}{1.300pt}}
\multiput(673.17,378.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(676.17,369){\rule{0.400pt}{1.300pt}}
\multiput(675.17,372.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(678.61,365.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(677.17,367.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(681.17,357){\rule{0.400pt}{1.300pt}}
\multiput(680.17,360.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(683.17,351){\rule{0.400pt}{1.300pt}}
\multiput(682.17,354.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(685.61,347.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(684.17,349.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(688.17,340){\rule{0.400pt}{1.300pt}}
\multiput(687.17,343.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(690.17,335){\rule{0.400pt}{1.100pt}}
\multiput(689.17,337.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(692.61,331.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(691.17,333.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(695.17,325){\rule{0.400pt}{1.100pt}}
\multiput(694.17,327.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(697.17,320){\rule{0.400pt}{1.100pt}}
\multiput(696.17,322.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(699.61,316.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(698.17,318.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(702.17,310){\rule{0.400pt}{1.100pt}}
\multiput(701.17,312.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(704.17,305){\rule{0.400pt}{1.100pt}}
\multiput(703.17,307.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(706.61,302.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(705.17,303.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(709.17,296){\rule{0.400pt}{1.100pt}}
\multiput(708.17,298.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(711.17,292){\rule{0.400pt}{0.900pt}}
\multiput(710.17,294.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(713.61,288.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(712.17,290.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(716.17,283){\rule{0.400pt}{0.900pt}}
\multiput(715.17,285.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(718.17,279){\rule{0.400pt}{0.900pt}}
\multiput(717.17,281.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(720.61,276.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(719.17,277.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(723.17,271){\rule{0.400pt}{0.900pt}}
\multiput(722.17,273.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(725.17,267){\rule{0.400pt}{0.900pt}}
\multiput(724.17,269.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(727.00,265.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(727.00,266.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(730.17,260){\rule{0.400pt}{0.900pt}}
\multiput(729.17,262.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(732.17,256){\rule{0.400pt}{0.900pt}}
\multiput(731.17,258.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(734.00,254.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(734.00,255.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(737.17,250){\rule{0.400pt}{0.700pt}}
\multiput(736.17,251.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(739.17,246){\rule{0.400pt}{0.900pt}}
\multiput(738.17,248.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(741.00,244.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(741.00,245.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(744.17,240){\rule{0.400pt}{0.700pt}}
\multiput(743.17,241.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(746.17,237){\rule{0.400pt}{0.700pt}}
\multiput(745.17,238.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(748.00,235.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(748.00,236.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(751.17,231){\rule{0.400pt}{0.700pt}}
\multiput(750.17,232.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(753.00,229.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(753.00,230.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(756.17,225){\rule{0.400pt}{0.700pt}}
\multiput(755.17,226.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(758.17,222){\rule{0.400pt}{0.700pt}}
\multiput(757.17,223.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(760,220.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,221.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(763.17,217){\rule{0.400pt}{0.700pt}}
\multiput(762.17,218.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(765,215.17){\rule{0.482pt}{0.400pt}}
\multiput(765.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(767.00,213.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(767.00,214.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(770,210.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.17,207){\rule{0.400pt}{0.700pt}}
\multiput(771.17,208.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(774,205.17){\rule{0.700pt}{0.400pt}}
\multiput(774.00,206.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(777,203.17){\rule{0.482pt}{0.400pt}}
\multiput(777.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,201.17){\rule{0.482pt}{0.400pt}}
\multiput(779.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,199.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,200.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784.17,196){\rule{0.400pt}{0.700pt}}
\multiput(783.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(786,194.17){\rule{0.482pt}{0.400pt}}
\multiput(786.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,192.17){\rule{0.700pt}{0.400pt}}
\multiput(788.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(791,190.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793,189.17){\rule{0.482pt}{0.400pt}}
\multiput(793.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,187.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,188.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(798,185.17){\rule{0.482pt}{0.400pt}}
\multiput(798.00,186.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,183.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,181.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,180.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,181.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,178.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,179.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,176.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,175.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,176.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,173.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,172.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,173.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,170.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,169.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,167.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,166.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,165.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,164.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(833,162.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,161.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,160.67){\rule{0.723pt}{0.400pt}}
\multiput(837.00,161.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(840,159.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,158.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,159.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,156.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,155.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,154.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,153.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854,152.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,151.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,150.67){\rule{0.723pt}{0.400pt}}
\multiput(858.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,803.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(863,149.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,148.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,147.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,146.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,145.67){\rule{0.723pt}{0.400pt}}
\multiput(872.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(861.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877,144.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,143.67){\rule{0.723pt}{0.400pt}}
\multiput(879.00,144.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(882,142.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886,141.67){\rule{0.723pt}{0.400pt}}
\multiput(886.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889,140.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893,139.67){\rule{0.723pt}{0.400pt}}
\multiput(893.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(896,138.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(900,137.67){\rule{0.723pt}{0.400pt}}
\multiput(900.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903,136.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,135.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(912,134.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917,133.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922,132.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,131.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931,130.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(929.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(938,129.67){\rule{0.482pt}{0.400pt}}
\multiput(938.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(943,128.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(950,127.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(957,126.67){\rule{0.482pt}{0.400pt}}
\multiput(957.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(964,125.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(971,124.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(980,123.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(987,122.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(999,121.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1008,120.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1022,119.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,121.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1036,118.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,120.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1052,117.67){\rule{0.723pt}{0.400pt}}
\multiput(1052.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1038.0,119.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1071,116.67){\rule{0.723pt}{0.400pt}}
\multiput(1071.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1055.0,118.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1097,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.0,117.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1130,114.67){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099.0,116.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1181,113.67){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132.0,115.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1296,112.67){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183.0,114.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(1298.0,113.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(243,155){\usebox{\plotpoint}}
\put(243,154.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,154.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246,155.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,156.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,157.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,158.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,159.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,159.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,160.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(264,161.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,161.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,162.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,163.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,164.67){\rule{0.723pt}{0.400pt}}
\multiput(271.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274,165.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,166.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,167.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,168.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,169.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,170.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,170.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,171.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,171.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,172.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,173.67){\rule{0.723pt}{0.400pt}}
\multiput(292.00,173.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295,174.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,175.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300,176.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,178.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,179.67){\rule{0.723pt}{0.400pt}}
\multiput(304.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(307,180.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,181.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,182.67){\rule{0.723pt}{0.400pt}}
\multiput(311.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314,184.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,183.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,185.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,186.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,188.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,187.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,189.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,190.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328,192.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,191.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,193.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,195.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,194.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,196.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,197.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,199.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,198.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,201.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,200.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,202.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,202.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,204.17){\rule{0.700pt}{0.400pt}}
\multiput(346.00,203.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(349,205.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,207.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,209.17){\rule{0.700pt}{0.400pt}}
\multiput(353.00,208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(356,210.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,210.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,212.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,214.17){\rule{0.700pt}{0.400pt}}
\multiput(360.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(363,216.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,217.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,219.17){\rule{0.700pt}{0.400pt}}
\multiput(367.00,218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(370,221.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,223.17){\rule{0.482pt}{0.400pt}}
\multiput(372.00,222.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,225.17){\rule{0.700pt}{0.400pt}}
\multiput(374.00,224.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(377,227.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,226.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,229.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,231.17){\rule{0.700pt}{0.400pt}}
\multiput(381.00,230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(384,233.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,232.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,235.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,237.17){\rule{0.700pt}{0.400pt}}
\multiput(388.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(391,239.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,238.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,241.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,240.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(395.00,243.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(395.00,242.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(398,246.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,248.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,250.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405.17,252){\rule{0.400pt}{0.700pt}}
\multiput(404.17,252.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(407,255.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(409.00,257.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(409.00,256.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(412,260.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.17,262){\rule{0.400pt}{0.700pt}}
\multiput(413.17,262.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(416,265.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,264.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419.17,267){\rule{0.400pt}{0.700pt}}
\multiput(418.17,267.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421,270.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(423.00,272.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(423.00,271.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(426.17,275){\rule{0.400pt}{0.700pt}}
\multiput(425.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(428,278.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(430.00,280.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(430.00,279.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(433.17,283){\rule{0.400pt}{0.700pt}}
\multiput(432.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435.17,286){\rule{0.400pt}{0.700pt}}
\multiput(434.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(437.00,289.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(437.00,288.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(440,292.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.17,294){\rule{0.400pt}{0.700pt}}
\multiput(441.17,294.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.00,297.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(444.00,296.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(447.17,300){\rule{0.400pt}{0.700pt}}
\multiput(446.17,300.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(449.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(449.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(452.17,306){\rule{0.400pt}{0.900pt}}
\multiput(451.17,306.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(454.17,310){\rule{0.400pt}{0.700pt}}
\multiput(453.17,310.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(456.00,313.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(456.00,312.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(459.17,316){\rule{0.400pt}{0.700pt}}
\multiput(458.17,316.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(461.17,319){\rule{0.400pt}{0.700pt}}
\multiput(460.17,319.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(463.61,322.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(462.17,322.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(466.17,326){\rule{0.400pt}{0.700pt}}
\multiput(465.17,326.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(468.17,329){\rule{0.400pt}{0.700pt}}
\multiput(467.17,329.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(470.61,332.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(469.17,332.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(473.17,336){\rule{0.400pt}{0.700pt}}
\multiput(472.17,336.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475.17,339){\rule{0.400pt}{0.900pt}}
\multiput(474.17,339.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(477.00,343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(477.00,342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(480.17,346){\rule{0.400pt}{0.900pt}}
\multiput(479.17,346.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(482.17,350){\rule{0.400pt}{0.700pt}}
\multiput(481.17,350.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(484.61,353.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(483.17,353.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(487.17,357){\rule{0.400pt}{0.900pt}}
\multiput(486.17,357.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(489.17,361){\rule{0.400pt}{0.700pt}}
\multiput(488.17,361.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(491.61,364.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,364.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(494.17,368){\rule{0.400pt}{0.900pt}}
\multiput(493.17,368.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(496.17,372){\rule{0.400pt}{0.900pt}}
\multiput(495.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(498.61,376.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(497.17,376.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(501.17,380){\rule{0.400pt}{0.900pt}}
\multiput(500.17,380.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(503.17,384){\rule{0.400pt}{0.900pt}}
\multiput(502.17,384.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(505.61,388.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(504.17,388.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(508.17,392){\rule{0.400pt}{0.900pt}}
\multiput(507.17,392.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(510.17,396){\rule{0.400pt}{0.900pt}}
\multiput(509.17,396.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(512.61,400.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(511.17,400.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(515.17,404){\rule{0.400pt}{0.900pt}}
\multiput(514.17,404.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(517.17,408){\rule{0.400pt}{0.900pt}}
\multiput(516.17,408.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(519.61,412.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(518.17,412.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(522.17,416){\rule{0.400pt}{1.100pt}}
\multiput(521.17,416.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(524.17,421){\rule{0.400pt}{0.900pt}}
\multiput(523.17,421.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(526.61,425.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(525.17,425.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(529.17,429){\rule{0.400pt}{1.100pt}}
\multiput(528.17,429.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(531.17,434){\rule{0.400pt}{0.900pt}}
\multiput(530.17,434.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(533.61,438.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(532.17,438.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(536.17,442){\rule{0.400pt}{1.100pt}}
\multiput(535.17,442.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(538.17,447){\rule{0.400pt}{0.900pt}}
\multiput(537.17,447.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(540.61,451.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(539.17,451.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(543.17,456){\rule{0.400pt}{0.900pt}}
\multiput(542.17,456.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(545.17,460){\rule{0.400pt}{1.100pt}}
\multiput(544.17,460.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(547.61,465.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(546.17,465.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(550.17,470){\rule{0.400pt}{0.900pt}}
\multiput(549.17,470.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(552.17,474){\rule{0.400pt}{1.100pt}}
\multiput(551.17,474.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(554.61,479.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(553.17,479.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(557.17,483){\rule{0.400pt}{1.100pt}}
\multiput(556.17,483.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(559.17,488){\rule{0.400pt}{1.100pt}}
\multiput(558.17,488.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(561.61,493.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(560.17,493.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(564.17,498){\rule{0.400pt}{0.900pt}}
\multiput(563.17,498.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(566.17,502){\rule{0.400pt}{1.100pt}}
\multiput(565.17,502.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(568.61,507.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(567.17,507.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(571.17,512){\rule{0.400pt}{1.100pt}}
\multiput(570.17,512.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(573.17,517){\rule{0.400pt}{0.900pt}}
\multiput(572.17,517.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(575.61,521.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(574.17,521.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(578.17,526){\rule{0.400pt}{1.100pt}}
\multiput(577.17,526.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(580.17,531){\rule{0.400pt}{1.100pt}}
\multiput(579.17,531.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(582.61,536.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(581.17,536.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(585.17,541){\rule{0.400pt}{1.100pt}}
\multiput(584.17,541.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(587.17,546){\rule{0.400pt}{1.100pt}}
\multiput(586.17,546.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(589.61,551.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(588.17,551.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(592.17,556){\rule{0.400pt}{0.900pt}}
\multiput(591.17,556.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(594.17,560){\rule{0.400pt}{1.100pt}}
\multiput(593.17,560.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(596.61,565.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(595.17,565.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(599.17,570){\rule{0.400pt}{1.100pt}}
\multiput(598.17,570.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(601.61,575.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(600.17,575.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(604.17,580){\rule{0.400pt}{1.100pt}}
\multiput(603.17,580.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(606.17,585){\rule{0.400pt}{1.100pt}}
\multiput(605.17,585.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(608.61,590.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(607.17,590.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(611.17,595){\rule{0.400pt}{0.900pt}}
\multiput(610.17,595.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(613.17,599){\rule{0.400pt}{1.100pt}}
\multiput(612.17,599.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(615.61,604.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(614.17,604.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(618.17,609){\rule{0.400pt}{1.100pt}}
\multiput(617.17,609.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(620.17,614){\rule{0.400pt}{1.100pt}}
\multiput(619.17,614.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(622.61,619.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(621.17,619.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(625.17,624){\rule{0.400pt}{0.900pt}}
\multiput(624.17,624.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(627.17,628){\rule{0.400pt}{1.100pt}}
\multiput(626.17,628.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(629.61,633.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(628.17,633.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(632.17,638){\rule{0.400pt}{1.100pt}}
\multiput(631.17,638.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(634.17,643){\rule{0.400pt}{0.900pt}}
\multiput(633.17,643.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(636.61,647.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(635.17,647.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(639.17,652){\rule{0.400pt}{0.900pt}}
\multiput(638.17,652.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(641.17,656){\rule{0.400pt}{1.100pt}}
\multiput(640.17,656.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(643.61,661.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(642.17,661.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(646.17,666){\rule{0.400pt}{0.900pt}}
\multiput(645.17,666.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(648.17,670){\rule{0.400pt}{1.100pt}}
\multiput(647.17,670.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(650.61,675.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(649.17,675.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(653.17,679){\rule{0.400pt}{0.900pt}}
\multiput(652.17,679.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(655.17,683){\rule{0.400pt}{1.100pt}}
\multiput(654.17,683.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(657.61,688.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(656.17,688.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(660.17,692){\rule{0.400pt}{0.900pt}}
\multiput(659.17,692.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.17,696){\rule{0.400pt}{0.900pt}}
\multiput(661.17,696.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(664.61,700.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(663.17,700.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(667.17,705){\rule{0.400pt}{0.900pt}}
\multiput(666.17,705.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(669.17,709){\rule{0.400pt}{0.900pt}}
\multiput(668.17,709.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(671.61,713.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(670.17,713.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(674.17,717){\rule{0.400pt}{0.900pt}}
\multiput(673.17,717.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(676.17,721){\rule{0.400pt}{0.700pt}}
\multiput(675.17,721.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(678.61,724.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(677.17,724.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(681.17,728){\rule{0.400pt}{0.900pt}}
\multiput(680.17,728.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(683.17,732){\rule{0.400pt}{0.900pt}}
\multiput(682.17,732.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.00,736.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(685.00,735.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(688.17,739){\rule{0.400pt}{0.900pt}}
\multiput(687.17,739.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(690.17,743){\rule{0.400pt}{0.700pt}}
\multiput(689.17,743.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(692.00,746.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(692.00,745.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(695.17,749){\rule{0.400pt}{0.900pt}}
\multiput(694.17,749.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(697.17,753){\rule{0.400pt}{0.700pt}}
\multiput(696.17,753.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(699.00,756.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(699.00,755.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(702.17,759){\rule{0.400pt}{0.700pt}}
\multiput(701.17,759.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(704.17,762){\rule{0.400pt}{0.700pt}}
\multiput(703.17,762.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(706.00,765.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(706.00,764.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(709.17,768){\rule{0.400pt}{0.700pt}}
\multiput(708.17,768.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(711.17,771){\rule{0.400pt}{0.700pt}}
\multiput(710.17,771.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(713,774.17){\rule{0.700pt}{0.400pt}}
\multiput(713.00,773.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(716.17,776){\rule{0.400pt}{0.700pt}}
\multiput(715.17,776.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(718,779.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,778.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(720.00,781.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(720.00,780.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(723,784.17){\rule{0.482pt}{0.400pt}}
\multiput(723.00,783.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,786.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,785.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,788.17){\rule{0.700pt}{0.400pt}}
\multiput(727.00,787.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730,790.17){\rule{0.482pt}{0.400pt}}
\multiput(730.00,789.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,792.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,791.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,794.17){\rule{0.700pt}{0.400pt}}
\multiput(734.00,793.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(737,796.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,795.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,797.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,799.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,798.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,800.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,801.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,803.17){\rule{0.700pt}{0.400pt}}
\multiput(748.00,802.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(751,804.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,805.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,806.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,807.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,807.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,808.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767,809.67){\rule{0.723pt}{0.400pt}}
\multiput(767.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765.0,810.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786,809.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,810.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770.0,811.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(791,808.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(795,807.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,808.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,806.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,807.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,805.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,806.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,804.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,805.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,803.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,804.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,802.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,803.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,800.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,801.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,799.17){\rule{0.482pt}{0.400pt}}
\multiput(812.00,800.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,797.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,798.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,796.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,797.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,794.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,795.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,793.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,794.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,791.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,792.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,789.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,790.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,787.17){\rule{0.482pt}{0.400pt}}
\multiput(828.00,788.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,785.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,786.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(833.17,782){\rule{0.400pt}{0.700pt}}
\multiput(832.17,783.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(835,780.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,781.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,778.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,779.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840.17,775){\rule{0.400pt}{0.700pt}}
\multiput(839.17,776.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(842,773.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,774.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(844.00,771.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(844.00,772.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(847.17,767){\rule{0.400pt}{0.700pt}}
\multiput(846.17,768.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(849,765.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,766.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(851.00,763.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(851.00,764.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(854.17,759){\rule{0.400pt}{0.700pt}}
\multiput(853.17,760.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(856.17,756){\rule{0.400pt}{0.700pt}}
\multiput(855.17,757.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(858.00,754.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(858.00,755.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(861.17,750){\rule{0.400pt}{0.700pt}}
\multiput(860.17,751.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(863.17,747){\rule{0.400pt}{0.700pt}}
\multiput(862.17,748.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(865.00,745.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(865.00,746.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(868.17,740){\rule{0.400pt}{0.900pt}}
\multiput(867.17,742.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(870.17,737){\rule{0.400pt}{0.700pt}}
\multiput(869.17,738.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(872.00,735.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(872.00,736.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(875.17,730){\rule{0.400pt}{0.900pt}}
\multiput(874.17,732.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(877.17,727){\rule{0.400pt}{0.700pt}}
\multiput(876.17,728.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(879.61,724.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(878.17,725.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(882.17,720){\rule{0.400pt}{0.700pt}}
\multiput(881.17,721.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(884.17,716){\rule{0.400pt}{0.900pt}}
\multiput(883.17,718.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(886.00,714.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(886.00,715.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(889.17,709){\rule{0.400pt}{0.900pt}}
\multiput(888.17,711.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(891.17,705){\rule{0.400pt}{0.900pt}}
\multiput(890.17,707.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(893.61,702.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(892.17,703.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(896.17,697){\rule{0.400pt}{0.900pt}}
\multiput(895.17,699.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(898.17,694){\rule{0.400pt}{0.700pt}}
\multiput(897.17,695.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(900.61,691.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(899.17,692.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(903.17,686){\rule{0.400pt}{0.900pt}}
\multiput(902.17,688.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(905.61,683.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(904.17,684.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(908.17,678){\rule{0.400pt}{0.900pt}}
\multiput(907.17,680.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(910.17,674){\rule{0.400pt}{0.900pt}}
\multiput(909.17,676.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(912.61,671.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(911.17,672.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(915.17,666){\rule{0.400pt}{0.900pt}}
\multiput(914.17,668.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(917.17,662){\rule{0.400pt}{0.900pt}}
\multiput(916.17,664.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(919.61,659.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(918.17,660.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(922.17,654){\rule{0.400pt}{0.900pt}}
\multiput(921.17,656.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(924.17,649){\rule{0.400pt}{1.100pt}}
\multiput(923.17,651.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(926.61,646.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(925.17,647.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(929.17,641){\rule{0.400pt}{0.900pt}}
\multiput(928.17,643.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(931.17,637){\rule{0.400pt}{0.900pt}}
\multiput(930.17,639.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(933.61,634.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(932.17,635.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(936.17,629){\rule{0.400pt}{0.900pt}}
\multiput(935.17,631.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(938.17,624){\rule{0.400pt}{1.100pt}}
\multiput(937.17,626.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(940.61,621.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(939.17,622.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(943.17,616){\rule{0.400pt}{0.900pt}}
\multiput(942.17,618.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(945.17,612){\rule{0.400pt}{0.900pt}}
\multiput(944.17,614.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(947.61,608.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(946.17,610.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(950.17,603){\rule{0.400pt}{0.900pt}}
\multiput(949.17,605.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(952.17,599){\rule{0.400pt}{0.900pt}}
\multiput(951.17,601.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(954.61,596.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(953.17,597.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(957.17,590){\rule{0.400pt}{1.100pt}}
\multiput(956.17,592.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(959.17,586){\rule{0.400pt}{0.900pt}}
\multiput(958.17,588.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(961.61,583.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(960.17,584.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(964.17,578){\rule{0.400pt}{0.900pt}}
\multiput(963.17,580.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(966.17,574){\rule{0.400pt}{0.900pt}}
\multiput(965.17,576.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(968.61,570.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(967.17,572.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(971.17,565){\rule{0.400pt}{0.900pt}}
\multiput(970.17,567.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(973.17,561){\rule{0.400pt}{0.900pt}}
\multiput(972.17,563.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(975.61,558.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(974.17,559.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(978.17,552){\rule{0.400pt}{1.100pt}}
\multiput(977.17,554.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(980.17,548){\rule{0.400pt}{0.900pt}}
\multiput(979.17,550.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(982.61,545.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(981.17,546.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(985.17,540){\rule{0.400pt}{0.900pt}}
\multiput(984.17,542.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(987.17,536){\rule{0.400pt}{0.900pt}}
\multiput(986.17,538.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(989.61,533.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(988.17,534.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(992.17,528){\rule{0.400pt}{0.900pt}}
\multiput(991.17,530.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(994.17,523){\rule{0.400pt}{1.100pt}}
\multiput(993.17,525.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(996.61,520.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(995.17,521.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(999.17,515){\rule{0.400pt}{0.900pt}}
\multiput(998.17,517.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1001.17,511){\rule{0.400pt}{0.900pt}}
\multiput(1000.17,513.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1003.61,508.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1002.17,509.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1006.17,503){\rule{0.400pt}{0.900pt}}
\multiput(1005.17,505.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1008.17,499){\rule{0.400pt}{0.900pt}}
\multiput(1007.17,501.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1010.61,496.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1009.17,497.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1013.17,491){\rule{0.400pt}{0.900pt}}
\multiput(1012.17,493.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1015.17,487){\rule{0.400pt}{0.900pt}}
\multiput(1014.17,489.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1017.61,484.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1016.17,485.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1020.17,480){\rule{0.400pt}{0.700pt}}
\multiput(1019.17,481.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1022.17,476){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,478.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,473.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,474.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1027.17,468){\rule{0.400pt}{0.900pt}}
\multiput(1026.17,470.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1029.17,464){\rule{0.400pt}{0.900pt}}
\multiput(1028.17,466.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.61,461.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1030.17,462.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1034.17,457){\rule{0.400pt}{0.700pt}}
\multiput(1033.17,458.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1036.17,453){\rule{0.400pt}{0.900pt}}
\multiput(1035.17,455.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1038.61,450.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1037.17,451.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1041.17,446){\rule{0.400pt}{0.700pt}}
\multiput(1040.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1043.17,442){\rule{0.400pt}{0.900pt}}
\multiput(1042.17,444.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1045.61,439.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1044.17,440.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1048.17,435){\rule{0.400pt}{0.700pt}}
\multiput(1047.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1050.17,431){\rule{0.400pt}{0.900pt}}
\multiput(1049.17,433.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1052.00,429.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1052.00,430.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1055.17,424){\rule{0.400pt}{0.900pt}}
\multiput(1054.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1057.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1057.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1060.17,417){\rule{0.400pt}{0.900pt}}
\multiput(1059.17,419.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1062.17,414){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,415.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1064.61,411.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1063.17,412.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1067.17,407){\rule{0.400pt}{0.700pt}}
\multiput(1066.17,408.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1069.17,404){\rule{0.400pt}{0.700pt}}
\multiput(1068.17,405.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1071.61,401.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1070.17,402.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1074.17,397){\rule{0.400pt}{0.700pt}}
\multiput(1073.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1076.17,394){\rule{0.400pt}{0.700pt}}
\multiput(1075.17,395.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1078.00,392.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1078.00,393.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1081.17,387){\rule{0.400pt}{0.900pt}}
\multiput(1080.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1083.17,384){\rule{0.400pt}{0.700pt}}
\multiput(1082.17,385.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1085.00,382.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1085.00,383.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1088.17,378){\rule{0.400pt}{0.700pt}}
\multiput(1087.17,379.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1090.17,375){\rule{0.400pt}{0.700pt}}
\multiput(1089.17,376.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1092.00,373.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1092.00,374.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1095.17,369){\rule{0.400pt}{0.700pt}}
\multiput(1094.17,370.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1097.17,366){\rule{0.400pt}{0.700pt}}
\multiput(1096.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1099.00,364.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1099.00,365.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1102.17,360){\rule{0.400pt}{0.700pt}}
\multiput(1101.17,361.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1104.17,357){\rule{0.400pt}{0.700pt}}
\multiput(1103.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1106.00,355.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1106.00,356.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1109.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1108.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1111.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1110.17,349.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1113,346.17){\rule{0.700pt}{0.400pt}}
\multiput(1113.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1116.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1115.17,344.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1118.17,340){\rule{0.400pt}{0.700pt}}
\multiput(1117.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1120.00,338.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1120.00,339.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1123,335.17){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125.17,332){\rule{0.400pt}{0.700pt}}
\multiput(1124.17,333.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1127.00,330.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1127.00,331.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1130,327.17){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,328.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132.17,324){\rule{0.400pt}{0.700pt}}
\multiput(1131.17,325.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1134,322.17){\rule{0.700pt}{0.400pt}}
\multiput(1134.00,323.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1137.17,319){\rule{0.400pt}{0.700pt}}
\multiput(1136.17,320.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1139,317.17){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1141.00,315.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1141.00,316.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1144,312.17){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,313.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146.17,309){\rule{0.400pt}{0.700pt}}
\multiput(1145.17,310.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1148,307.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,308.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,305.17){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,306.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.17,302){\rule{0.400pt}{0.700pt}}
\multiput(1152.17,303.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1155,300.17){\rule{0.700pt}{0.400pt}}
\multiput(1155.00,301.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1158,298.17){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,299.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160.17,295){\rule{0.400pt}{0.700pt}}
\multiput(1159.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1162,293.17){\rule{0.700pt}{0.400pt}}
\multiput(1162.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1165,291.17){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,289.17){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,290.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,287.17){\rule{0.700pt}{0.400pt}}
\multiput(1169.00,288.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1172.17,284){\rule{0.400pt}{0.700pt}}
\multiput(1171.17,285.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1174,282.17){\rule{0.482pt}{0.400pt}}
\multiput(1174.00,283.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1176,280.17){\rule{0.700pt}{0.400pt}}
\multiput(1176.00,281.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1179,278.17){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,276.17){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,274.17){\rule{0.700pt}{0.400pt}}
\multiput(1183.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1186,272.17){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188,270.17){\rule{0.482pt}{0.400pt}}
\multiput(1188.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190,268.17){\rule{0.700pt}{0.400pt}}
\multiput(1190.00,269.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1193,266.17){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195,264.17){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,262.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200,261.17){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202,259.17){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,260.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,257.17){\rule{0.700pt}{0.400pt}}
\multiput(1204.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1207,255.17){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209,253.67){\rule{0.723pt}{0.400pt}}
\multiput(1209.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1212,252.17){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214,250.17){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,251.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,248.17){\rule{0.700pt}{0.400pt}}
\multiput(1216.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1219,246.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1221,245.17){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1223,243.17){\rule{0.700pt}{0.400pt}}
\multiput(1223.00,244.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1226,241.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228,240.17){\rule{0.482pt}{0.400pt}}
\multiput(1228.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230,238.67){\rule{0.723pt}{0.400pt}}
\multiput(1230.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233,237.17){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,238.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,235.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237,234.17){\rule{0.700pt}{0.400pt}}
\multiput(1237.00,235.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1240,232.17){\rule{0.482pt}{0.400pt}}
\multiput(1240.00,233.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1242,230.67){\rule{0.482pt}{0.400pt}}
\multiput(1242.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244,229.67){\rule{0.723pt}{0.400pt}}
\multiput(1244.00,230.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1247,228.17){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,229.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1249,226.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251,225.17){\rule{0.700pt}{0.400pt}}
\multiput(1251.00,226.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1254,223.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256,222.17){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,223.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,220.67){\rule{0.723pt}{0.400pt}}
\multiput(1258.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1261,219.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,218.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,219.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,216.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,217.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268,215.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270,214.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,213.17){\rule{0.700pt}{0.400pt}}
\multiput(1272.00,214.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1275,211.67){\rule{0.482pt}{0.400pt}}
\multiput(1275.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1277,210.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,209.67){\rule{0.723pt}{0.400pt}}
\multiput(1279.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1282,208.17){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,206.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,205.67){\rule{0.723pt}{0.400pt}}
\multiput(1286.00,206.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1289,204.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291,203.67){\rule{0.482pt}{0.400pt}}
\multiput(1291.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293,202.67){\rule{0.723pt}{0.400pt}}
\multiput(1293.00,203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1296,201.67){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298,200.17){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,201.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300,198.67){\rule{0.723pt}{0.400pt}}
\multiput(1300.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1303,197.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1305,196.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,195.67){\rule{0.723pt}{0.400pt}}
\multiput(1307.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1310,194.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312,193.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,192.67){\rule{0.723pt}{0.400pt}}
\multiput(1314.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1317,191.67){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,190.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321,189.67){\rule{0.723pt}{0.400pt}}
\multiput(1321.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1324,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,187.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,186.67){\rule{0.723pt}{0.400pt}}
\multiput(1328.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1331,185.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,184.67){\rule{0.723pt}{0.400pt}}
\multiput(1335.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1338,183.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340,182.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342,181.67){\rule{0.723pt}{0.400pt}}
\multiput(1342.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1345,180.67){\rule{0.482pt}{0.400pt}}
\multiput(1345.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347,179.67){\rule{0.482pt}{0.400pt}}
\multiput(1347.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1349,178.67){\rule{0.723pt}{0.400pt}}
\multiput(1349.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1333.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354,177.67){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356,176.67){\rule{0.723pt}{0.400pt}}
\multiput(1356.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1359,175.67){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361,174.67){\rule{0.723pt}{0.400pt}}
\multiput(1361.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1352.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1366,173.67){\rule{0.482pt}{0.400pt}}
\multiput(1366.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368,172.67){\rule{0.723pt}{0.400pt}}
\multiput(1368.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1371,171.67){\rule{0.482pt}{0.400pt}}
\multiput(1371.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375,170.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,171.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,169.67){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1373.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382,168.67){\rule{0.723pt}{0.400pt}}
\multiput(1382.00,169.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1385,167.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389,166.67){\rule{0.723pt}{0.400pt}}
\multiput(1389.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392,165.67){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1396,164.67){\rule{0.723pt}{0.400pt}}
\multiput(1396.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1399,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403,162.67){\rule{0.723pt}{0.400pt}}
\multiput(1403.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1406,161.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1408.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}
